Literati: Towards Anytime Optimal Shape Generalized Trees via AO*

Decision trees are prized for their interpretability and strong performance on tabular data, but popular greedy top-down induction algorithms can yield suboptimal and unnecessarily complex structures. Optimal decision tree methods address this through global optimization, yet remain restricted to axis-aligned threshold splits, which limit the expressivity of each node and often force deep, complex trees to capture non-linear feature effects. Shape Generalized Trees (SGTs) generalize threshold splits to learnable univariate shape functions, improving expressivity and enabling more compact trees. However, existing SGT induction algorithms are greedy and offer no optimality guarantees. In this work, we introduce Literati, the first algorithm for optimal SGT induction. We propose a novel AND/OR graph formulation of the problem that jointly optimizes tree structure and shape function complexity. To solve this AND/OR graph, we develop an AO*-based algorithm with two enhancements that improve anytime performance while preserving optimality: a secondary heuristic for OR-node selection and a round-robin policy for AND-node exploration. Across 24 real-world datasets, Literati achieves higher training and test accuracy than state-of-the-art tree approaches.

==> (inline-0) <==
\begin{longtable}{@{}cccccrrcc@{}}
\caption{Training accuracy, runtime, and optimality proof rate across depth budgets across all datasets evaluated for Depths 3 and 4. The three blocks for each dataset report the normal, light (-L), and Literati-PreQuant configurations, respectively. The dashed lines separate Literati from baselines. Bold indicates the best value per dataset and depth within the normal and light blocks for training accuracy and runtime.
}
\label{tab:full_opt_table_34}\\
\toprule
 &  &  & \multicolumn{2}{c}{$\uparrow$ Train Acc. (\%)} & \multicolumn{2}{c}{$\downarrow$ Runtime (s)} & \multicolumn{2}{c}{$\uparrow$ Proof Obtained   (\%)} \\* \midrule
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
 &  &  & \multicolumn{2}{c}{$\uparrow$ Train Acc. (\%)} & \multicolumn{2}{c}{$\downarrow$ Runtime (s)} & \multicolumn{2}{c}{$\uparrow$ Proof Obtained   (\%)} \\* \midrule
Dataset & Model & K & $D=3$ & $D=4$ & \multicolumn{1}{c}{$D=3$} & \multicolumn{1}{c}{$D=4$} & $D=3$ & $D=4$ \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
Dataset & Model & K & $D=3$ & $D=4$ & \multicolumn{1}{c}{$D=3$} & \multicolumn{1}{c}{$D=4$} & $D=3$ & $D=4$ \\* \midrule
\multirow{18}{*}{adult} & CART & 1 & $82.32 \pm 0.16$ & $82.81 \pm 0.16$ & $\mathbf{0.09 \pm 0.01}$ & $\mathbf{0.10 \pm 0.02}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $82.34 \pm 0.18$ & $83.31 \pm 0.14$ & $6.24 \pm 2.59$ & $15.88 \pm 4.16$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $82.32 \pm 0.16$ & $82.81 \pm 0.16$ & $2.11 \pm 0.39$ & $2.99 \pm 1.06$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $82.32 \pm 0.16$ & $83.31 \pm 0.14$ & $8.51 \pm 11.19$ & $28.80 \pm 26.94$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $83.25 \pm 0.13$ & $82.88 \pm 0.33$ & $50.45 \pm 6.22$ & $68.76 \pm 6.36$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $83.25 \pm 0.13$ & $83.84 \pm 0.12$ & $0.37 \pm 0.05$ & $9.18 \pm 0.57$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $83.25 \pm 0.13$ & $83.84 \pm 0.12$ & $38.67 \pm 0.53$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $83.25 \pm 0.13$ & $83.84 \pm 0.12$ & $1.35 \pm 0.01$ & $82.72 \pm 2.82$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{83.27 \pm 0.14}$ & $\mathbf{83.85 \pm 0.14}$ & $181.77 \pm 105.87$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $83.25 \pm 0.19$ & $83.83 \pm 0.16$ & $34.54 \pm 2.01$ & $581.03 \pm 28.52$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $83.25 \pm 0.19$ & $83.83 \pm 0.16$ & $28.04 \pm 2.52$ & $408.74 \pm 61.86$ & $100.0$ & $100.0$ \\
 &  & 2 & $83.25 \pm 0.19$ & $83.83 \pm 0.16$ & $49.04 \pm 9.17$ & $623.54 \pm 156.00$ & $100.0$ & $100.0$ \\
 &  & 3 & $83.25 \pm 0.19$ & $83.83 \pm 0.16$ & $56.84 \pm 10.28$ & $831.52 \pm 213.82$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $\mathbf{83.18 \pm 0.15}$ & $83.69 \pm 0.15$ & $\mathbf{10.26 \pm 0.55}$ & $46.55 \pm 3.61$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $\mathbf{83.18 \pm 0.15}$ & $83.69 \pm 0.15$ & $14.39 \pm 1.72$ & $\mathbf{42.38 \pm 10.08}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{83.18 \pm 0.15}$ & $\mathbf{83.70 \pm 0.15}$ & $20.58 \pm 3.08$ & $62.92 \pm 12.68$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{83.18 \pm 0.15}$ & $\mathbf{83.70 \pm 0.15}$ & $24.39 \pm 7.23$ & $83.15 \pm 24.75$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $83.25 \pm 0.13$ & $83.84 \pm 0.12$ & $0.27 \pm 0.00$ & $14.08 \pm 0.46$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{avila} & CART & 1 & $52.80 \pm 0.40$ & $55.43 \pm 0.98$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.03 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $53.70 \pm 0.16$ & $56.71 \pm 1.08$ & $0.37 \pm 0.08$ & $0.82 \pm 0.19$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $55.00 \pm 0.45$ & $57.54 \pm 0.46$ & $0.74 \pm 0.36$ & $0.97 \pm 0.48$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $55.71 \pm 0.13$ & $59.29 \pm 0.93$ & $1.82 \pm 0.34$ & $3.49 \pm 0.48$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $56.97 \pm 0.19$ & $57.16 \pm 0.26$ & $139.81 \pm 14.55$ & $120.49 \pm 14.37$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $56.97 \pm 0.19$ & $62.30 \pm 0.28$ & $5.00 \pm 0.22$ & $307.22 \pm 9.96$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $56.97 \pm 0.19$ & $62.30 \pm 0.28$ & $243.71 \pm 19.46$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $56.97 \pm 0.19$ & $62.30 \pm 0.28$ & $11.54 \pm 0.37$ & $1204.33 \pm 95.23$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $58.45 \pm 0.10$ & $63.82 \pm 0.22$ & $19.95 \pm 1.47$ & $2940.90 \pm 156.55$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $58.23 \pm 0.13$ & $63.33 \pm 0.40$ & $29.40 \pm 0.44$ & $508.28 \pm 14.41$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $58.23 \pm 0.13$ & $63.33 \pm 0.40$ & $6.14 \pm 0.23$ & $93.26 \pm 2.13$ & $100.0$ & $100.0$ \\
 &  & 2 & $58.99 \pm 0.14$ & $64.64 \pm 0.18$ & $32.45 \pm 3.48$ & $1096.71 \pm 80.51$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{59.19 \pm 0.22}$ & $\mathbf{65.10 \pm 0.27}$ & $55.39 \pm 8.16$ & $2747.93 \pm 386.57$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $57.84 \pm 0.33$ & $62.93 \pm 0.26$ & $6.59 \pm 0.12$ & $30.56 \pm 1.25$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $57.84 \pm 0.33$ & $62.93 \pm 0.26$ & $\mathbf{2.20 \pm 0.09}$ & $\mathbf{9.02 \pm 0.35}$ & $100.0$ & $100.0$ \\
 &  & 2 & $58.78 \pm 0.18$ & $64.01 \pm 0.38$ & $6.13 \pm 0.69$ & $27.67 \pm 1.93$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{58.82 \pm 0.19}$ & $\mathbf{64.03 \pm 0.40}$ & $7.45 \pm 0.90$ & $34.34 \pm 4.40$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $56.97 \pm 0.19$ & $62.30 \pm 0.28$ & $0.65 \pm 0.04$ & $57.43 \pm 1.72$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{bank} & CART & 1 & $93.89 \pm 1.23$ & $96.33 \pm 1.94$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $95.41 \pm 0.34$ & $98.08 \pm 1.03$ & $0.28 \pm 0.08$ & $0.49 \pm 0.08$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $94.66 \pm 0.86$ & $97.41 \pm 1.23$ & $0.47 \pm 0.23$ & $0.71 \pm 0.34$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $97.00 \pm 1.09$ & $99.46 \pm 0.19$ & $2.08 \pm 0.65$ & $7.14 \pm 5.71$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $97.66 \pm 0.17$ & $99.65 \pm 0.06$ & $2.51 \pm 0.13$ & $56.99 \pm 6.05$ & $100.0$ & $100.0$ \\
 & STreeD & 1 & $97.66 \pm 0.17$ & $99.65 \pm 0.06$ & $0.03 \pm 0.03$ & $0.12 \pm 0.03$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $97.66 \pm 0.17$ & $99.65 \pm 0.06$ & $0.98 \pm 0.08$ & $29.88 \pm 1.24$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $97.66 \pm 0.17$ & $99.65 \pm 0.06$ & $0.04 \pm 0.00$ & $1.08 \pm 0.05$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $98.35 \pm 0.09$ & $\mathbf{100.00 \pm 0.00}$ & $0.02 \pm 0.00$ & $0.01 \pm 0.00$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $97.94 \pm 0.29$ & $99.83 \pm 0.09$ & $0.91 \pm 0.10$ & $8.72 \pm 1.35$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $97.94 \pm 0.29$ & $99.81 \pm 0.09$ & $0.14 \pm 0.01$ & $1.06 \pm 0.20$ & $100.0$ & $100.0$ \\
 &  & 2 & $98.58 \pm 0.24$ & $99.98 \pm 0.05$ & $1.24 \pm 0.19$ & $12.73 \pm 11.97$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{98.67 \pm 0.23}$ & $\mathbf{100.00 \pm 0.00}$ & $3.82 \pm 0.89$ & $49.10 \pm 72.70$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $97.94 \pm 0.29$ & $99.75 \pm 0.12$ & $0.41 \pm 0.01$ & $1.78 \pm 0.07$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $97.94 \pm 0.29$ & $99.75 \pm 0.12$ & $\mathbf{0.07 \pm 0.00}$ & $\mathbf{0.24 \pm 0.01}$ & $100.0$ & $100.0$ \\
 &  & 2 & $98.58 \pm 0.24$ & $99.94 \pm 0.09$ & $0.37 \pm 0.03$ & $0.89 \pm 0.52$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{98.60 \pm 0.22}$ & $\mathbf{99.98 \pm 0.05}$ & $0.73 \pm 0.09$ & $1.25 \pm 1.19$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $97.66 \pm 0.17$ & $99.65 \pm 0.06$ & $0.01 \pm 0.00$ & $0.14 \pm 0.00$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{bean} & CART & 1 & $77.84 \pm 0.19$ & $82.79 \pm 0.19$ & $\mathbf{0.04 \pm 0.00}$ & $\mathbf{0.05 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $78.78 \pm 0.16$ & $83.78 \pm 0.18$ & $1.10 \pm 0.05$ & $2.20 \pm 0.38$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $77.84 \pm 0.19$ & $82.62 \pm 0.18$ & $1.03 \pm 0.32$ & $0.99 \pm 0.30$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $78.79 \pm 0.17$ & $84.46 \pm 1.89$ & $2.42 \pm 0.31$ & $6.16 \pm 2.46$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $81.18 \pm 0.77$ & $83.98 \pm 0.21$ & $221.53 \pm 13.49$ & $206.76 \pm 4.31$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $85.79 \pm 0.15$ & $90.05 \pm 0.10$ & $2.05 \pm 0.07$ & $194.48 \pm 2.72$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $85.79 \pm 0.15$ & $90.04 \pm 0.12$ & $463.23 \pm 33.11$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $85.79 \pm 0.15$ & $90.05 \pm 0.10$ & $18.81 \pm 0.95$ & $3067.72 \pm 283.09$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{87.26 \pm 0.12}$ & $90.89 \pm 0.12$ & $23.65 \pm 1.62$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $85.82 \pm 0.27$ & $90.86 \pm 0.20$ & $25.53 \pm 0.22$ & $429.52 \pm 6.90$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $85.82 \pm 0.27$ & $90.87 \pm 0.20$ & $8.91 \pm 0.22$ & $130.95 \pm 3.72$ & $100.0$ & $100.0$ \\
 &  & 2 & $86.31 \pm 0.18$ & $91.14 \pm 0.34$ & $39.93 \pm 4.79$ & $997.31 \pm 43.47$ & $100.0$ & $100.0$ \\
 &  & 3 & $86.31 \pm 0.18$ & $\mathbf{91.15 \pm 0.34}$ & $60.69 \pm 5.92$ & $1884.36 \pm 235.77$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $85.81 \pm 0.28$ & $90.82 \pm 0.20$ & $7.66 \pm 0.40$ & $33.43 \pm 0.53$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $85.81 \pm 0.28$ & $90.83 \pm 0.21$ & $\mathbf{3.47 \pm 0.04}$ & $\mathbf{14.59 \pm 0.92}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{86.06 \pm 0.42}$ & $\mathbf{91.00 \pm 0.26}$ & $9.92 \pm 0.45$ & $44.87 \pm 2.76$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{86.06 \pm 0.42}$ & $\mathbf{91.00 \pm 0.26}$ & $13.01 \pm 1.19$ & $58.62 \pm 5.03$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $85.79 \pm 0.15$ & $90.05 \pm 0.10$ & $0.95 \pm 0.10$ & $94.18 \pm 21.24$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{bidding} & CART & 1 & $98.21 \pm 0.09$ & $98.61 \pm 0.10$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $98.21 \pm 0.09$ & $98.62 \pm 0.10$ & $0.09 \pm 0.01$ & $0.19 \pm 0.06$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $98.24 \pm 0.10$ & $99.55 \pm 0.06$ & $0.47 \pm 0.27$ & $1.27 \pm 1.05$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $98.24 \pm 0.10$ & $99.55 \pm 0.06$ & $1.21 \pm 0.32$ & $1.28 \pm 0.30$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $99.22 \pm 0.05$ & $99.42 \pm 0.04$ & $11.15 \pm 0.81$ & $184.72 \pm 17.58$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $99.22 \pm 0.05$ & $99.67 \pm 0.01$ & $0.09 \pm 0.03$ & $1.68 \pm 0.07$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $99.22 \pm 0.05$ & $99.67 \pm 0.01$ & $3.96 \pm 0.04$ & $349.83 \pm 17.08$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $99.22 \pm 0.05$ & $99.67 \pm 0.01$ & $0.33 \pm 0.01$ & $13.53 \pm 0.51$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $99.22 \pm 0.05$ & $99.66 \pm 0.07$ & $0.73 \pm 0.16$ & $5.22 \pm 1.55$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $99.22 \pm 0.05$ & $99.68 \pm 0.02$ & $1.98 \pm 0.25$ & $18.93 \pm 3.17$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $99.22 \pm 0.05$ & $99.68 \pm 0.02$ & $0.46 \pm 0.08$ & $2.64 \pm 0.36$ & $100.0$ & $100.0$ \\
 &  & 2 & $99.42 \pm 0.05$ & $99.89 \pm 0.04$ & $2.89 \pm 0.41$ & $27.13 \pm 11.41$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{99.55 \pm 0.03}$ & $\mathbf{99.95 \pm 0.02}$ & $5.19 \pm 1.52$ & $59.58 \pm 22.86$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.22 \pm 0.05$ & $99.67 \pm 0.03$ & $0.86 \pm 0.04$ & $3.40 \pm 0.25$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $99.22 \pm 0.05$ & $99.67 \pm 0.03$ & $\mathbf{0.26 \pm 0.02}$ & $\mathbf{0.80 \pm 0.14}$ & $100.0$ & $100.0$ \\
 &  & 2 & $99.42 \pm 0.06$ & $99.88 \pm 0.04$ & $1.08 \pm 0.18$ & $3.21 \pm 0.51$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{99.55 \pm 0.03}$ & $\mathbf{99.95 \pm 0.02}$ & $1.80 \pm 0.30$ & $5.30 \pm 1.22$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $99.22 \pm 0.05$ & $99.67 \pm 0.01$ & $0.05 \pm 0.01$ & $1.82 \pm 0.11$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{electricity} & CART & 1 & $76.05 \pm 0.17$ & $76.29 \pm 0.10$ & $\mathbf{0.04 \pm 0.00}$ & $\mathbf{0.05 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $76.18 \pm 0.25$ & $77.07 \pm 0.89$ & $1.31 \pm 0.74$ & $4.87 \pm 4.62$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $77.70 \pm 1.66$ & $79.22 \pm 0.91$ & $1.27 \pm 0.73$ & $1.96 \pm 1.25$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $77.78 \pm 1.75$ & $79.94 \pm 0.39$ & $3.57 \pm 0.69$ & $6.24 \pm 0.80$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $79.06 \pm 0.09$ & $78.11 \pm 0.12$ & $40.08 \pm 3.00$ & $73.23 \pm 10.42$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $79.06 \pm 0.09$ & $80.06 \pm 0.07$ & $0.87 \pm 0.08$ & $34.74 \pm 5.86$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $79.06 \pm 0.09$ & $79.92 \pm 0.12$ & $54.80 \pm 0.99$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $79.06 \pm 0.09$ & $80.06 \pm 0.07$ & $2.85 \pm 0.17$ & $186.96 \pm 13.91$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $79.65 \pm 0.04$ & $80.84 \pm 0.07$ & $106.50 \pm 4.25$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $79.48 \pm 0.05$ & $81.00 \pm 0.13$ & $33.96 \pm 1.05$ & $609.02 \pm 24.94$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $79.48 \pm 0.05$ & $81.00 \pm 0.13$ & $11.15 \pm 0.55$ & $167.38 \pm 7.98$ & $100.0$ & $100.0$ \\
 &  & 2 & $80.32 \pm 0.17$ & $81.83 \pm 0.13$ & $181.25 \pm 18.23$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &  & 3 & $\mathbf{80.57 \pm 0.19}$ & $\mathbf{82.06 \pm 0.18}$ & $1135.26 \pm 180.24$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $79.44 \pm 0.06$ & $80.77 \pm 0.17$ & $9.57 \pm 0.60$ & $42.52 \pm 1.57$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $79.44 \pm 0.06$ & $80.77 \pm 0.17$ & $\mathbf{4.38 \pm 0.11}$ & $\mathbf{17.93 \pm 0.46}$ & $100.0$ & $100.0$ \\
 &  & 2 & $79.92 \pm 0.16$ & $81.48 \pm 0.17$ & $30.92 \pm 2.68$ & $198.13 \pm 11.92$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{80.04 \pm 0.19}$ & $\mathbf{81.65 \pm 0.15}$ & $91.82 \pm 10.63$ & $617.17 \pm 68.52$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $79.06 \pm 0.09$ & $80.06 \pm 0.07$ & $0.62 \pm 0.06$ & $26.12 \pm 2.86$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{eucalyptus} & CART & 1 & $48.60 \pm 0.84$ & $51.87 \pm 0.65$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.02 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $48.60 \pm 0.84$ & $51.91 \pm 0.57$ & $5.69 \pm 0.37$ & $7.87 \pm 2.89$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $48.60 \pm 0.84$ & $51.87 \pm 0.65$ & $2.29 \pm 0.32$ & $3.55 \pm 0.08$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $48.60 \pm 0.84$ & $51.91 \pm 0.57$ & $4.69 \pm 0.56$ & $8.00 \pm 1.10$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $49.30 \pm 0.85$ & $52.22 \pm 1.36$ & $164.44 \pm 9.60$ & $172.80 \pm 24.99$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $\mathbf{51.67 \pm 1.19}$ & $\mathbf{58.91 \pm 1.15}$ & $1.67 \pm 0.13$ & $61.27 \pm 6.25$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $\mathbf{51.67 \pm 1.19}$ & $\mathbf{58.91 \pm 1.15}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $\mathbf{51.67 \pm 1.19}$ & $58.56 \pm 1.35$ & $254.35 \pm 40.65$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $\mathbf{51.67 \pm 1.19}$ & $57.04 \pm 1.10$ & $1621.80 \pm 58.82$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $50.16 \pm 0.90$ & $57.74 \pm 1.19$ & $8.24 \pm 0.75$ & $135.45 \pm 10.09$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $50.16 \pm 0.90$ & $57.78 \pm 1.17$ & $6.99 \pm 0.46$ & $61.36 \pm 10.87$ & $100.0$ & $100.0$ \\
 &  & 2 & $50.35 \pm 0.84$ & $58.02 \pm 1.15$ & $7.84 \pm 0.86$ & $70.56 \pm 9.57$ & $100.0$ & $100.0$ \\
 &  & 3 & $50.35 \pm 0.84$ & $58.02 \pm 1.15$ & $7.83 \pm 0.59$ & $68.30 \pm 11.41$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $50.16 \pm 0.90$ & $57.59 \pm 1.17$ & $\mathbf{2.20 \pm 0.22}$ & $11.02 \pm 3.22$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $50.16 \pm 0.90$ & $57.63 \pm 1.15$ & $3.15 \pm 0.29$ & $\mathbf{8.93 \pm 0.51}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{50.35 \pm 0.84}$ & $\mathbf{57.78 \pm 1.17}$ & $3.37 \pm 0.21$ & $10.01 \pm 1.28$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{50.35 \pm 0.84}$ & $\mathbf{57.78 \pm 1.17}$ & $3.23 \pm 0.25$ & $9.71 \pm 1.03$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $51.67 \pm 1.19$ & $58.91 \pm 1.15$ & $0.56 \pm 0.06$ & $45.78 \pm 4.52$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{eye-movements} & CART & 1 & $48.45 \pm 2.15$ & $51.75 \pm 0.47$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.03 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $51.41 \pm 0.34$ & $53.31 \pm 0.42$ & $3.96 \pm 0.90$ & $4.84 \pm 2.06$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $50.92 \pm 0.43$ & $52.72 \pm 0.34$ & $0.85 \pm 0.09$ & $0.93 \pm 0.12$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $52.42 \pm 0.54$ & $53.64 \pm 0.25$ & $4.51 \pm 0.61$ & $5.65 \pm 1.93$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $49.25 \pm 0.21$ & $45.10 \pm 0.24$ & $175.39 \pm 13.10$ & $135.56 \pm 14.18$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $52.23 \pm 0.34$ & $55.52 \pm 0.25$ & $3.79 \pm 0.16$ & $484.98 \pm 16.52$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $52.23 \pm 0.34$ & $55.28 \pm 0.12$ & $737.06 \pm 35.46$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $52.23 \pm 0.34$ & $55.36 \pm 0.13$ & $22.80 \pm 0.56$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $52.60 \pm 0.27$ & $55.28 \pm 0.79$ & $195.72 \pm 27.05$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $52.29 \pm 0.16$ & $55.54 \pm 0.21$ & $18.31 \pm 1.45$ & $322.09 \pm 11.12$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $52.29 \pm 0.16$ & $55.49 \pm 0.11$ & $5.45 \pm 0.73$ & $82.20 \pm 7.91$ & $100.0$ & $100.0$ \\
 &  & 2 & $52.68 \pm 0.30$ & $56.51 \pm 0.25$ & $17.92 \pm 3.43$ & $446.34 \pm 83.24$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{52.82 \pm 0.48}$ & $\mathbf{57.04 \pm 0.18}$ & $24.10 \pm 6.23$ & $741.29 \pm 188.44$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $52.21 \pm 0.22$ & $55.12 \pm 0.39$ & $5.10 \pm 0.02$ & $25.11 \pm 0.46$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $52.21 \pm 0.22$ & $55.03 \pm 0.29$ & $\mathbf{2.11 \pm 0.29}$ & $\mathbf{8.47 \pm 0.64}$ & $100.0$ & $100.0$ \\
 &  & 2 & $52.62 \pm 0.28$ & $55.80 \pm 0.32$ & $4.57 \pm 0.92$ & $18.74 \pm 3.54$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{52.63 \pm 0.29}$ & $\mathbf{55.96 \pm 0.45}$ & $5.32 \pm 1.43$ & $21.06 \pm 5.10$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $52.23 \pm 0.34$ & $55.52 \pm 0.25$ & $2.04 \pm 0.22$ & $310.78 \pm 30.30$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{eye-state} & CART & 1 & $67.37 \pm 1.21$ & $71.25 \pm 0.66$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.03 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $68.56 \pm 0.73$ & $72.38 \pm 0.54$ & $1.80 \pm 0.86$ & $2.80 \pm 0.56$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $70.86 \pm 0.58$ & $73.55 \pm 0.59$ & $1.31 \pm 0.91$ & $1.44 \pm 0.92$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $\mathbf{71.59 \pm 0.59}$ & $74.36 \pm 0.56$ & $3.06 \pm 0.82$ & $5.84 \pm 2.35$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $68.74 \pm 0.39$ & $60.62 \pm 0.21$ & $113.45 \pm 5.07$ & $106.93 \pm 4.73$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $70.40 \pm 0.16$ & $74.40 \pm 0.31$ & $2.30 \pm 0.19$ & $214.82 \pm 27.26$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $70.40 \pm 0.16$ & $74.01 \pm 0.19$ & $415.63 \pm 38.01$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $70.40 \pm 0.16$ & $74.40 \pm 0.31$ & $12.77 \pm 0.83$ & $2056.99 \pm 83.49$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $70.90 \pm 0.20$ & $75.08 \pm 0.38$ & $64.30 \pm 3.97$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $70.40 \pm 0.48$ & $74.79 \pm 0.37$ & $15.11 \pm 0.65$ & $287.16 \pm 12.56$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $70.42 \pm 0.49$ & $74.79 \pm 0.37$ & $5.40 \pm 0.12$ & $87.80 \pm 2.27$ & $100.0$ & $100.0$ \\
 &  & 2 & $71.58 \pm 0.27$ & $75.74 \pm 0.34$ & $21.69 \pm 2.37$ & $594.56 \pm 67.56$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{71.59 \pm 0.26}$ & $\mathbf{75.90 \pm 0.47}$ & $36.69 \pm 8.62$ & $1103.18 \pm 237.60$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $70.31 \pm 0.58$ & $74.56 \pm 0.41$ & $4.19 \pm 0.24$ & $20.87 \pm 0.96$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $70.31 \pm 0.58$ & $74.56 \pm 0.41$ & $\mathbf{1.84 \pm 0.06}$ & $\mathbf{8.37 \pm 0.13}$ & $100.0$ & $100.0$ \\
 &  & 2 & $70.94 \pm 0.51$ & $\mathbf{75.11 \pm 0.36}$ & $4.78 \pm 0.44$ & $22.55 \pm 1.97$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{71.11 \pm 0.42}$ & $\mathbf{75.11 \pm 0.36}$ & $6.46 \pm 1.01$ & $31.38 \pm 4.38$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $70.40 \pm 0.16$ & $74.40 \pm 0.31$ & $1.63 \pm 0.58$ & $137.57 \pm 29.05$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{fault} & CART & 1 & $55.41 \pm 0.49$ & $62.42 \pm 0.92$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $56.82 \pm 0.56$ & $64.27 \pm 1.40$ & $0.73 \pm 0.27$ & $0.98 \pm 0.35$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $58.54 \pm 1.48$ & $65.18 \pm 1.72$ & $0.58 \pm 0.11$ & $0.71 \pm 0.26$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $62.92 \pm 1.12$ & $68.03 \pm 1.58$ & $4.53 \pm 3.92$ & $6.52 \pm 5.12$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $61.19 \pm 0.71$ & $51.74 \pm 0.70$ & $207.75 \pm 15.75$ & $214.70 \pm 26.02$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $67.28 \pm 0.48$ & $73.99 \pm 0.19$ & $5.28 \pm 0.15$ & $853.06 \pm 39.97$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $67.28 \pm 0.48$ & $73.99 \pm 0.19$ & $1340.98 \pm 77.95$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $67.28 \pm 0.48$ & $73.99 \pm 0.19$ & $18.86 \pm 1.00$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $\mathbf{67.75 \pm 0.50}$ & $70.13 \pm 3.36$ & $24.21 \pm 2.50$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $67.17 \pm 0.61$ & $74.34 \pm 0.73$ & $5.43 \pm 0.39$ & $99.43 \pm 3.74$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $67.17 \pm 0.61$ & $74.33 \pm 0.74$ & $1.65 \pm 0.09$ & $23.13 \pm 1.89$ & $100.0$ & $100.0$ \\
 &  & 2 & $67.57 \pm 0.48$ & $75.61 \pm 0.86$ & $3.22 \pm 0.23$ & $64.83 \pm 5.12$ & $100.0$ & $100.0$ \\
 &  & 3 & $67.72 \pm 0.64$ & $\mathbf{75.68 \pm 0.88}$ & $3.55 \pm 0.54$ & $78.26 \pm 12.97$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $67.03 \pm 0.89$ & $73.74 \pm 0.93$ & $1.52 \pm 0.08$ & $7.46 \pm 0.15$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $67.03 \pm 0.89$ & $73.74 \pm 0.93$ & $\mathbf{0.62 \pm 0.04}$ & $\mathbf{2.36 \pm 0.10}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{67.28 \pm 0.76}$ & $74.33 \pm 1.20$ & $0.94 \pm 0.11$ & $3.81 \pm 0.48$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{67.28 \pm 0.76}$ & $\mathbf{74.37 \pm 1.12}$ & $1.02 \pm 0.10$ & $4.01 \pm 0.62$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $67.28 \pm 0.48$ & $73.99 \pm 0.19$ & $1.21 \pm 0.21$ & $220.48 \pm 29.40$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{gas-drift} & CART & 1 & $66.33 \pm 0.43$ & $73.39 \pm 0.49$ & $\mathbf{0.31 \pm 0.00}$ & $\mathbf{0.40 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $67.51 \pm 0.28$ & $79.72 \pm 2.49$ & $23.10 \pm 3.42$ & $43.28 \pm 8.19$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $66.85 \pm 0.45$ & $74.20 \pm 0.39$ & $4.08 \pm 1.26$ & $4.70 \pm 0.63$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $69.84 \pm 1.08$ & $78.95 \pm 1.24$ & $9.60 \pm 2.10$ & $17.66 \pm 2.30$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $42.91 \pm 0.11$ & $42.88 \pm 0.12$ & $170.19 \pm 39.91$ & $155.10 \pm 25.60$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $73.60 \pm 0.27$ & $73.60 \pm 0.27$ & $3274.76 \pm 184.10$ & $3600.00 \pm 0.00$ & $80.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $73.60 \pm 0.27$ & $83.81 \pm 0.28$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $73.60 \pm 0.27$ & $69.66 \pm 0.10$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $\mathbf{75.19 \pm 0.16}$ & $\mathbf{84.61 \pm 0.23}$ & $3324.21 \pm 143.92$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $70.67 \pm 0.41$ & $83.66 \pm 0.53$ & $140.61 \pm 0.86$ & $2266.18 \pm 157.51$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $70.67 \pm 0.41$ & $83.66 \pm 0.53$ & $71.94 \pm 1.04$ & $1092.49 \pm 20.12$ & $100.0$ & $100.0$ \\
 &  & 2 & $70.67 \pm 0.41$ & $83.70 \pm 0.57$ & $90.07 \pm 6.37$ & $1504.90 \pm 61.89$ & $100.0$ & $100.0$ \\
 &  & 3 & $70.67 \pm 0.41$ & $83.70 \pm 0.57$ & $89.62 \pm 3.11$ & $1530.03 \pm 58.41$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $\mathbf{70.66 \pm 0.40}$ & $83.14 \pm 0.47$ & $50.50 \pm 0.61$ & $210.94 \pm 1.24$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $\mathbf{70.66 \pm 0.40}$ & $\mathbf{83.15 \pm 0.46}$ & $\mathbf{26.91 \pm 0.54}$ & $\mathbf{113.33 \pm 2.62}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{70.66 \pm 0.40}$ & $\mathbf{83.15 \pm 0.46}$ & $31.28 \pm 1.00$ & $130.68 \pm 3.97$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{70.66 \pm 0.40}$ & $\mathbf{83.15 \pm 0.46}$ & $30.92 \pm 0.93$ & $130.94 \pm 2.98$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $73.60 \pm 0.27$ & $84.54 \pm 0.15$ & $1038.14 \pm 52.79$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{htru} & CART & 1 & $97.96 \pm 0.04$ & $98.11 \pm 0.03$ & $\mathbf{0.03 \pm 0.00}$ & $\mathbf{0.04 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $98.01 \pm 0.06$ & $98.14 \pm 0.02$ & $0.54 \pm 0.22$ & $0.47 \pm 0.09$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $98.10 \pm 0.04$ & $98.29 \pm 0.03$ & $1.29 \pm 0.15$ & $1.44 \pm 0.73$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $98.15 \pm 0.03$ & $98.34 \pm 0.04$ & $2.01 \pm 0.50$ & $16.87 \pm 14.98$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $97.73 \pm 0.05$ & $97.62 \pm 0.04$ & $45.50 \pm 3.23$ & $120.46 \pm 19.08$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $97.73 \pm 0.05$ & $97.89 \pm 0.04$ & $0.46 \pm 0.04$ & $18.49 \pm 0.78$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $97.73 \pm 0.05$ & $97.89 \pm 0.04$ & $49.05 \pm 4.38$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $97.73 \pm 0.05$ & $97.89 \pm 0.04$ & $2.00 \pm 0.10$ & $146.00 \pm 2.34$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $98.12 \pm 0.04$ & $98.33 \pm 0.03$ & $75.33 \pm 17.25$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $98.09 \pm 0.04$ & $98.30 \pm 0.05$ & $14.79 \pm 0.41$ & $275.32 \pm 12.95$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $98.09 \pm 0.04$ & $98.30 \pm 0.05$ & $4.43 \pm 0.26$ & $67.89 \pm 3.96$ & $100.0$ & $100.0$ \\
 &  & 2 & $98.15 \pm 0.04$ & $98.40 \pm 0.04$ & $28.89 \pm 4.45$ & $1045.71 \pm 156.16$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{98.19 \pm 0.06}$ & $\mathbf{98.46 \pm 0.04}$ & $73.58 \pm 21.87$ & $3346.46 \pm 322.06$ & $100.0$ & $60.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $98.09 \pm 0.04$ & $98.28 \pm 0.05$ & $4.65 \pm 0.07$ & $22.55 \pm 0.82$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $98.08 \pm 0.05$ & $98.28 \pm 0.05$ & $\mathbf{1.73 \pm 0.04}$ & $\mathbf{7.22 \pm 0.41}$ & $100.0$ & $100.0$ \\
 &  & 2 & $98.12 \pm 0.06$ & $98.34 \pm 0.04$ & $6.79 \pm 0.85$ & $31.90 \pm 3.61$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{98.14 \pm 0.04}$ & $\mathbf{98.36 \pm 0.04}$ & $10.57 \pm 2.55$ & $54.50 \pm 12.67$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $97.73 \pm 0.05$ & $97.89 \pm 0.04$ & $0.31 \pm 0.04$ & $15.20 \pm 0.81$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{magic} & CART & 1 & $77.76 \pm 0.49$ & $79.30 \pm 0.43$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.03 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $78.15 \pm 0.35$ & $80.16 \pm 0.45$ & $0.82 \pm 0.24$ & $1.81 \pm 0.50$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $78.15 \pm 0.22$ & $80.23 \pm 0.45$ & $1.22 \pm 0.71$ & $1.09 \pm 0.92$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $78.49 \pm 0.28$ & $81.01 \pm 0.47$ & $2.27 \pm 1.08$ & $4.65 \pm 0.90$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $79.84 \pm 0.43$ & $77.50 \pm 0.42$ & $111.41 \pm 8.96$ & $119.51 \pm 9.36$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $79.84 \pm 0.43$ & $81.69 \pm 0.39$ & $0.90 \pm 0.33$ & $44.43 \pm 1.53$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $79.84 \pm 0.43$ & $81.69 \pm 0.39$ & $98.00 \pm 9.54$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $79.84 \pm 0.43$ & $81.69 \pm 0.39$ & $3.68 \pm 0.23$ & $414.25 \pm 15.68$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{80.35 \pm 0.34}$ & $82.59 \pm 0.34$ & $32.01 \pm 3.93$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $80.08 \pm 0.33$ & $82.17 \pm 0.36$ & $16.51 \pm 0.12$ & $299.17 \pm 6.33$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $80.07 \pm 0.32$ & $82.17 \pm 0.36$ & $4.93 \pm 0.09$ & $76.79 \pm 2.40$ & $100.0$ & $100.0$ \\
 &  & 2 & $80.33 \pm 0.46$ & $82.57 \pm 0.27$ & $24.47 \pm 0.76$ & $786.11 \pm 54.23$ & $100.0$ & $100.0$ \\
 &  & 3 & $80.33 \pm 0.46$ & $\mathbf{82.60 \pm 0.29}$ & $41.83 \pm 4.36$ & $1727.63 \pm 211.33$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $79.60 \pm 0.31$ & $82.09 \pm 0.38$ & $4.87 \pm 0.03$ & $23.26 \pm 0.67$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $79.60 \pm 0.31$ & $82.09 \pm 0.38$ & $\mathbf{1.79 \pm 0.03}$ & $\mathbf{7.95 \pm 0.16}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{80.08 \pm 0.53}$ & $\mathbf{82.18 \pm 0.33}$ & $5.30 \pm 0.15$ & $26.42 \pm 0.52$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{80.08 \pm 0.53}$ & $\mathbf{82.18 \pm 0.34}$ & $6.90 \pm 0.23$ & $33.51 \pm 1.28$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $79.84 \pm 0.43$ & $81.69 \pm 0.39$ & $0.62 \pm 0.08$ & $34.62 \pm 1.75$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{mini-boone} & CART & 1 & $86.75 \pm 0.10$ & $87.94 \pm 0.11$ & $\mathbf{1.30 \pm 0.01}$ & $\mathbf{1.70 \pm 0.03}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $87.25 \pm 0.09$ & $88.51 \pm 0.21$ & $77.32 \pm 52.94$ & $92.00 \pm 16.49$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $87.00 \pm 0.23$ & $88.50 \pm 0.08$ & $16.64 \pm 11.14$ & $12.83 \pm 5.12$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $87.80 \pm 0.05$ & $88.77 \pm 0.03$ & $15.22 \pm 2.87$ & $19.30 \pm 4.26$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $83.63 \pm 0.07$ & $83.56 \pm 0.14$ & $61.27 \pm 6.32$ & $63.24 \pm 4.39$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $88.36 \pm 0.02$ & $89.14 \pm 0.04$ & $770.61 \pm 20.44$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $88.35 \pm 0.02$ & $88.87 \pm 0.04$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $88.36 \pm 0.02$ & $83.27 \pm 0.06$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $87.66 \pm 0.05$ & $83.67 \pm 0.20$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $88.29 \pm 0.10$ & $83.28 \pm 0.08$ & $631.02 \pm 39.27$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $88.29 \pm 0.10$ & $89.49 \pm 0.02$ & $253.02 \pm 15.49$ & $3564.98 \pm 51.70$ & $100.0$ & $40.0$ \\
 &  & 2 & $\mathbf{88.45 \pm 0.12}$ & $\mathbf{89.61 \pm 0.10}$ & $646.62 \pm 41.13$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &  & 3 & $\mathbf{88.45 \pm 0.12}$ & $\mathbf{89.61 \pm 0.10}$ & $899.90 \pm 79.36$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $88.27 \pm 0.09$ & $89.42 \pm 0.03$ & $218.99 \pm 10.07$ & $927.56 \pm 33.39$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $88.27 \pm 0.09$ & $89.42 \pm 0.03$ & $\mathbf{91.88 \pm 3.86}$ & $\mathbf{412.30 \pm 30.85}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{88.37 \pm 0.11}$ & $\mathbf{89.48 \pm 0.09}$ & $205.09 \pm 20.65$ & $949.58 \pm 74.73$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{88.37 \pm 0.11}$ & $\mathbf{89.48 \pm 0.09}$ & $242.83 \pm 40.51$ & $1201.26 \pm 146.04$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $88.36 \pm 0.02$ & $89.35 \pm 0.09$ & $363.70 \pm 124.40$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{mushroom} & CART & 1 & $98.50 \pm 0.09$ & $99.40 \pm 0.05$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $98.53 \pm 0.06$ & $99.40 \pm 0.05$ & $1.70 \pm 0.63$ & $1.31 \pm 0.08$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $98.50 \pm 0.09$ & $99.40 \pm 0.05$ & $0.30 \pm 0.03$ & $0.40 \pm 0.01$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $98.53 \pm 0.06$ & $99.40 \pm 0.05$ & $1.23 \pm 0.28$ & $1.31 \pm 0.11$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $\mathbf{99.13 \pm 0.03}$ & $100.00 \pm 0.00$ & $13.38 \pm 0.38$ & $84.33 \pm 110.55$ & $100.0$ & $60.0$ \\
 & STreeD & 1 & $\mathbf{99.13 \pm 0.03}$ & $\mathbf{100.00 \pm 0.00}$ & $0.08 \pm 0.05$ & $0.05 \pm 0.00$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $\mathbf{99.13 \pm 0.03}$ & $\mathbf{100.00 \pm 0.00}$ & $4.35 \pm 0.06$ & $0.06 \pm 0.00$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $\mathbf{99.13 \pm 0.03}$ & $\mathbf{100.00 \pm 0.00}$ & $0.23 \pm 0.00$ & $0.02 \pm 0.00$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{99.13 \pm 0.03}$ & $\mathbf{100.00 \pm 0.00}$ & $10.05 \pm 2.15$ & $0.07 \pm 0.01$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $99.01 \pm 0.11$ & $\mathbf{100.00 \pm 0.00}$ & $1.76 \pm 0.16$ & $12.37 \pm 1.41$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $99.09 \pm 0.03$ & $\mathbf{100.00 \pm 0.00}$ & $1.67 \pm 0.18$ & $0.15 \pm 0.01$ & $100.0$ & $100.0$ \\
 &  & 2 & $99.09 \pm 0.03$ & $\mathbf{100.00 \pm 0.00}$ & $1.68 \pm 0.14$ & $0.17 \pm 0.04$ & $100.0$ & $100.0$ \\
 &  & 3 & $99.09 \pm 0.03$ & $\mathbf{100.00 \pm 0.00}$ & $1.70 \pm 0.17$ & $0.14 \pm 0.01$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.01 \pm 0.11$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{1.03 \pm 0.08}$ & $3.83 \pm 0.23$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $\mathbf{99.09 \pm 0.03}$ & $\mathbf{100.00 \pm 0.00}$ & $1.34 \pm 0.03$ & $0.21 \pm 0.08$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{99.09 \pm 0.03}$ & $\mathbf{100.00 \pm 0.00}$ & $1.35 \pm 0.14$ & $0.17 \pm 0.03$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{99.09 \pm 0.03}$ & $\mathbf{100.00 \pm 0.00}$ & $1.33 \pm 0.10$ & $\mathbf{0.16 \pm 0.02}$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $99.13 \pm 0.03$ & $100.00 \pm 0.00$ & $0.04 \pm 0.00$ & $0.20 \pm 0.04$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{occupancy} & CART & 1 & $99.00 \pm 0.04$ & $99.03 \pm 0.04$ & $\mathbf{0.02 \pm 0.01}$ & $\mathbf{0.02 \pm 0.01}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.01 \pm 0.04$ & $99.04 \pm 0.04$ & $0.52 \pm 0.28$ & $0.60 \pm 0.20$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $99.08 \pm 0.10$ & $99.28 \pm 0.03$ & $0.90 \pm 0.26$ & $0.96 \pm 0.66$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.09 \pm 0.12$ & $99.31 \pm 0.04$ & $2.27 \pm 1.20$ & $2.82 \pm 1.00$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $98.81 \pm 0.03$ & $98.86 \pm 0.04$ & $8.27 \pm 1.10$ & $112.32 \pm 8.44$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $98.81 \pm 0.03$ & $98.97 \pm 0.02$ & $0.17 \pm 0.01$ & $3.36 \pm 0.05$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $98.81 \pm 0.03$ & $98.97 \pm 0.02$ & $6.05 \pm 0.43$ & $474.01 \pm 43.74$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $98.81 \pm 0.03$ & $98.97 \pm 0.02$ & $0.40 \pm 0.02$ & $14.36 \pm 0.29$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $99.12 \pm 0.04$ & $99.19 \pm 0.32$ & $11.05 \pm 3.68$ & $323.50 \pm 35.47$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $99.09 \pm 0.04$ & $99.31 \pm 0.02$ & $10.07 \pm 0.20$ & $168.64 \pm 4.78$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $99.09 \pm 0.04$ & $99.31 \pm 0.02$ & $2.61 \pm 0.07$ & $34.19 \pm 2.33$ & $100.0$ & $100.0$ \\
 &  & 2 & $99.24 \pm 0.03$ & $99.42 \pm 0.01$ & $27.00 \pm 4.82$ & $1072.56 \pm 122.05$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{99.27 \pm 0.03}$ & $\mathbf{99.48 \pm 0.02}$ & $79.63 \pm 18.00$ & $3578.83 \pm 47.34$ & $100.0$ & $20.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.09 \pm 0.04$ & $99.30 \pm 0.01$ & $2.86 \pm 0.24$ & $13.54 \pm 1.61$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $99.09 \pm 0.04$ & $99.30 \pm 0.02$ & $\mathbf{0.98 \pm 0.06}$ & $\mathbf{3.97 \pm 0.18}$ & $100.0$ & $100.0$ \\
 &  & 2 & $99.22 \pm 0.04$ & $99.38 \pm 0.02$ & $4.43 \pm 0.60$ & $22.99 \pm 4.02$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{99.24 \pm 0.05}$ & $\mathbf{99.40 \pm 0.02}$ & $7.06 \pm 1.43$ & $37.20 \pm 6.77$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $98.81 \pm 0.03$ & $98.97 \pm 0.02$ & $0.12 \pm 0.01$ & $2.27 \pm 0.09$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{page} & CART & 1 & $96.14 \pm 0.42$ & $96.90 \pm 0.26$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $96.26 \pm 0.34$ & $96.93 \pm 0.24$ & $0.38 \pm 0.09$ & $0.62 \pm 0.35$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $95.95 \pm 0.19$ & $97.09 \pm 0.30$ & $1.58 \pm 2.41$ & $1.81 \pm 1.33$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $96.32 \pm 0.37$ & $97.39 \pm 0.27$ & $2.30 \pm 0.93$ & $4.18 \pm 0.58$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $96.08 \pm 0.12$ & $95.35 \pm 0.17$ & $97.28 \pm 14.01$ & $206.99 \pm 9.52$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $96.08 \pm 0.12$ & $97.30 \pm 0.13$ & $0.63 \pm 0.02$ & $36.19 \pm 1.25$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $96.08 \pm 0.12$ & $97.30 \pm 0.13$ & $56.48 \pm 3.35$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $96.08 \pm 0.12$ & $97.30 \pm 0.13$ & $2.03 \pm 0.05$ & $203.10 \pm 8.56$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{96.97 \pm 0.16}$ & $97.07 \pm 1.79$ & $2.41 \pm 0.27$ & $230.90 \pm 23.38$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $96.85 \pm 0.14$ & $97.87 \pm 0.08$ & $6.04 \pm 0.07$ & $107.10 \pm 1.85$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $96.85 \pm 0.14$ & $97.87 \pm 0.07$ & $1.70 \pm 0.06$ & $23.56 \pm 2.26$ & $100.0$ & $100.0$ \\
 &  & 2 & $96.94 \pm 0.12$ & $97.97 \pm 0.11$ & $9.03 \pm 1.44$ & $256.02 \pm 45.39$ & $100.0$ & $100.0$ \\
 &  & 3 & $96.94 \pm 0.12$ & $\mathbf{98.02 \pm 0.12}$ & $15.44 \pm 4.96$ & $546.27 \pm 180.00$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $96.84 \pm 0.15$ & $97.84 \pm 0.11$ & $1.71 \pm 0.05$ & $8.55 \pm 0.16$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $96.83 \pm 0.15$ & $97.84 \pm 0.11$ & $\mathbf{0.65 \pm 0.07}$ & $\mathbf{2.66 \pm 0.22}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{96.91 \pm 0.13}$ & $\mathbf{97.95 \pm 0.10}$ & $1.91 \pm 0.34$ & $8.41 \pm 1.60$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{96.91 \pm 0.13}$ & $\mathbf{97.95 \pm 0.10}$ & $2.77 \pm 1.21$ & $11.47 \pm 4.78$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $96.08 \pm 0.12$ & $97.30 \pm 0.13$ & $0.19 \pm 0.03$ & $13.02 \pm 1.18$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{pendigits} & CART & 1 & $57.37 \pm 0.37$ & $73.04 \pm 0.41$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.02 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $58.78 \pm 0.61$ & $79.70 \pm 0.17$ & $0.91 \pm 0.42$ & $2.04 \pm 0.29$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $57.29 \pm 0.32$ & $72.73 \pm 0.22$ & $1.88 \pm 0.40$ & $2.26 \pm 1.15$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $58.88 \pm 0.66$ & $79.70 \pm 0.16$ & $2.52 \pm 0.86$ & $5.71 \pm 2.28$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $63.85 \pm 0.19$ & $38.89 \pm 0.41$ & $205.99 \pm 37.07$ & $148.12 \pm 4.84$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $66.62 \pm 0.19$ & $84.51 \pm 0.36$ & $5.91 \pm 0.24$ & $366.36 \pm 23.96$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $66.62 \pm 0.19$ & $84.51 \pm 0.36$ & $376.35 \pm 21.50$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $66.62 \pm 0.19$ & $84.51 \pm 0.36$ & $15.26 \pm 0.69$ & $2076.27 \pm 136.63$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{66.71 \pm 0.28}$ & $\mathbf{85.10 \pm 0.31}$ & $7.84 \pm 0.52$ & $642.14 \pm 38.64$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $63.95 \pm 0.45$ & $83.96 \pm 0.35$ & $17.18 \pm 0.16$ & $303.99 \pm 5.28$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $63.95 \pm 0.45$ & $83.96 \pm 0.35$ & $4.05 \pm 0.34$ & $62.29 \pm 1.22$ & $100.0$ & $100.0$ \\
 &  & 2 & $64.73 \pm 1.73$ & $84.06 \pm 0.24$ & $8.82 \pm 1.22$ & $203.38 \pm 16.25$ & $100.0$ & $100.0$ \\
 &  & 3 & $64.73 \pm 1.73$ & $84.06 \pm 0.24$ & $9.24 \pm 0.85$ & $215.23 \pm 16.68$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $63.52 \pm 0.33$ & $83.28 \pm 0.43$ & $4.08 \pm 0.19$ & $18.87 \pm 0.21$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $63.52 \pm 0.33$ & $83.36 \pm 0.40$ & $\mathbf{1.39 \pm 0.10}$ & $\mathbf{6.46 \pm 0.27}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{64.40 \pm 1.77}$ & $\mathbf{83.38 \pm 0.41}$ & $2.31 \pm 0.25$ & $11.66 \pm 1.64$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{64.40 \pm 1.77}$ & $\mathbf{83.38 \pm 0.41}$ & $2.37 \pm 0.43$ & $11.30 \pm 1.15$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $66.62 \pm 0.19$ & $84.51 \pm 0.36$ & $1.71 \pm 0.19$ & $158.40 \pm 8.65$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{raisin} & CART & 1 & $88.38 \pm 0.78$ & $89.97 \pm 0.85$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $88.67 \pm 1.06$ & $90.51 \pm 0.74$ & $0.19 \pm 0.10$ & $0.41 \pm 0.13$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $90.89 \pm 0.37$ & $93.43 \pm 0.18$ & $0.58 \pm 0.34$ & $1.46 \pm 1.64$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $91.49 \pm 0.60$ & $94.03 \pm 0.58$ & $2.26 \pm 1.26$ & $3.54 \pm 1.12$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $89.21 \pm 0.40$ & $90.19 \pm 0.34$ & $18.13 \pm 1.10$ & $343.55 \pm 34.20$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $89.21 \pm 0.40$ & $91.33 \pm 0.37$ & $0.05 \pm 0.03$ & $1.04 \pm 0.07$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $89.21 \pm 0.40$ & $91.33 \pm 0.37$ & $9.93 \pm 0.77$ & $940.65 \pm 68.05$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $89.21 \pm 0.40$ & $91.33 \pm 0.37$ & $0.19 \pm 0.01$ & $11.67 \pm 0.76$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $90.32 \pm 0.34$ & $92.57 \pm 1.10$ & $0.36 \pm 0.09$ & $18.87 \pm 3.08$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $90.00 \pm 0.39$ & $92.51 \pm 0.31$ & $1.98 \pm 0.13$ & $34.02 \pm 2.23$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $90.00 \pm 0.39$ & $92.51 \pm 0.26$ & $0.25 \pm 0.03$ & $3.21 \pm 0.19$ & $100.0$ & $100.0$ \\
 &  & 2 & $90.83 \pm 0.31$ & $93.78 \pm 0.17$ & $1.41 \pm 0.29$ & $46.07 \pm 8.80$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{91.62 \pm 0.45}$ & $\mathbf{95.02 \pm 0.21}$ & $3.81 \pm 1.95$ & $178.40 \pm 97.39$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $89.84 \pm 0.46$ & $92.35 \pm 0.41$ & $0.57 \pm 0.02$ & $3.33 \pm 0.24$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $89.84 \pm 0.46$ & $92.35 \pm 0.41$ & $\mathbf{0.09 \pm 0.01}$ & $\mathbf{0.38 \pm 0.03}$ & $100.0$ & $100.0$ \\
 &  & 2 & $90.76 \pm 0.33$ & $93.30 \pm 0.21$ & $0.31 \pm 0.07$ & $1.52 \pm 0.32$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{91.30 \pm 0.60}$ & $\mathbf{93.94 \pm 0.44}$ & $0.45 \pm 0.15$ & $2.37 \pm 1.03$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $89.21 \pm 0.40$ & $91.33 \pm 0.37$ & $0.03 \pm 0.00$ & $1.05 \pm 0.06$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{rice} & CART & 1 & $93.15 \pm 0.27$ & $93.55 \pm 0.34$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $93.15 \pm 0.27$ & $93.80 \pm 0.29$ & $0.08 \pm 0.02$ & $0.63 \pm 0.19$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $93.59 \pm 0.39$ & $94.53 \pm 0.26$ & $0.47 \pm 0.34$ & $0.56 \pm 0.18$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $93.80 \pm 0.31$ & $94.74 \pm 0.26$ & $2.44 \pm 0.79$ & $3.35 \pm 0.37$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $93.47 \pm 0.23$ & $93.60 \pm 0.18$ & $23.43 \pm 5.40$ & $239.21 \pm 21.92$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $93.47 \pm 0.23$ & $93.99 \pm 0.20$ & $0.07 \pm 0.01$ & $2.95 \pm 0.34$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $93.47 \pm 0.23$ & $93.99 \pm 0.20$ & $13.44 \pm 0.62$ & $1274.31 \pm 25.89$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $93.47 \pm 0.23$ & $93.99 \pm 0.20$ & $0.41 \pm 0.03$ & $23.68 \pm 1.02$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $93.96 \pm 0.27$ & $91.94 \pm 6.58$ & $6.91 \pm 2.01$ & $881.23 \pm 97.97$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $93.81 \pm 0.26$ & $94.56 \pm 0.28$ & $4.16 \pm 0.15$ & $82.30 \pm 5.25$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $93.81 \pm 0.26$ & $94.51 \pm 0.28$ & $0.84 \pm 0.06$ & $11.72 \pm 0.90$ & $100.0$ & $100.0$ \\
 &  & 2 & $94.14 \pm 0.28$ & $95.04 \pm 0.30$ & $7.57 \pm 1.09$ & $300.65 \pm 34.59$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{94.42 \pm 0.27}$ & $\mathbf{95.52 \pm 0.22}$ & $24.22 \pm 5.85$ & $1722.30 \pm 433.68$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $93.81 \pm 0.25$ & $94.40 \pm 0.26$ & $1.23 \pm 0.05$ & $6.60 \pm 0.64$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $93.81 \pm 0.25$ & $94.38 \pm 0.24$ & $\mathbf{0.33 \pm 0.02}$ & $\mathbf{1.23 \pm 0.13}$ & $100.0$ & $100.0$ \\
 &  & 2 & $94.08 \pm 0.30$ & $94.82 \pm 0.32$ & $1.85 \pm 0.15$ & $8.54 \pm 0.43$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{94.26 \pm 0.28}$ & $\mathbf{95.02 \pm 0.28}$ & $3.98 \pm 0.84$ & $18.16 \pm 3.61$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $93.47 \pm 0.23$ & $93.99 \pm 0.20$ & $0.07 \pm 0.01$ & $2.61 \pm 0.08$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{room} & CART & 1 & $96.92 \pm 0.09$ & $99.06 \pm 0.04$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.14 \pm 0.04$ & $99.33 \pm 0.12$ & $0.85 \pm 0.18$ & $1.03 \pm 0.33$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $98.27 \pm 0.07$ & $99.39 \pm 0.27$ & $0.98 \pm 0.74$ & $0.84 \pm 0.53$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $\mathbf{99.59 \pm 0.16}$ & $99.59 \pm 0.08$ & $4.58 \pm 4.62$ & $14.54 \pm 7.55$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $97.77 \pm 0.25$ & $96.96 \pm 0.49$ & $58.41 \pm 4.46$ & $194.74 \pm 11.29$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $97.77 \pm 0.25$ & $99.70 \pm 0.05$ & $0.43 \pm 0.04$ & $13.05 \pm 0.93$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $97.77 \pm 0.25$ & $99.70 \pm 0.05$ & $15.79 \pm 1.34$ & $1081.59 \pm 62.75$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $97.77 \pm 0.25$ & $99.70 \pm 0.05$ & $1.19 \pm 0.02$ & $58.85 \pm 2.11$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $99.22 \pm 0.06$ & $\mathbf{99.90 \pm 0.03}$ & $0.65 \pm 0.06$ & $14.62 \pm 2.36$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $99.19 \pm 0.06$ & $99.78 \pm 0.04$ & $5.04 \pm 0.20$ & $64.28 \pm 5.67$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $99.18 \pm 0.05$ & $99.78 \pm 0.04$ & $1.89 \pm 0.15$ & $18.13 \pm 1.40$ & $100.0$ & $100.0$ \\
 &  & 2 & $99.18 \pm 0.05$ & $99.81 \pm 0.04$ & $5.62 \pm 0.79$ & $83.22 \pm 9.89$ & $100.0$ & $100.0$ \\
 &  & 3 & $99.21 \pm 0.01$ & $99.82 \pm 0.03$ & $6.51 \pm 0.72$ & $107.91 \pm 18.87$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $\mathbf{99.19 \pm 0.05}$ & $99.72 \pm 0.04$ & $1.60 \pm 0.02$ & $7.56 \pm 0.41$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $99.18 \pm 0.05$ & $99.74 \pm 0.05$ & $\mathbf{0.77 \pm 0.06}$ & $\mathbf{2.74 \pm 0.15}$ & $100.0$ & $100.0$ \\
 &  & 2 & $99.18 \pm 0.05$ & $\mathbf{99.77 \pm 0.02}$ & $1.50 \pm 0.14$ & $5.54 \pm 0.72$ & $100.0$ & $100.0$ \\
 &  & 3 & $99.18 \pm 0.05$ & $\mathbf{99.77 \pm 0.03}$ & $1.64 \pm 0.26$ & $5.94 \pm 0.85$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $97.77 \pm 0.25$ & $99.70 \pm 0.05$ & $0.24 \pm 0.05$ & $9.16 \pm 0.81$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{segment} & CART & 1 & $56.99 \pm 0.06$ & $69.76 \pm 0.91$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $57.12 \pm 0.03$ & $74.99 \pm 6.46$ & $0.13 \pm 0.00$ & $0.33 \pm 0.13$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $56.99 \pm 0.06$ & $70.92 \pm 0.22$ & $0.68 \pm 0.33$ & $0.77 \pm 0.47$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $57.12 \pm 0.03$ & $78.63 \pm 2.39$ & $1.67 \pm 0.76$ & $3.40 \pm 1.49$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $85.68 \pm 0.26$ & $86.68 \pm 1.13$ & $324.12 \pm 22.55$ & $299.77 \pm 57.33$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $85.68 \pm 0.26$ & $93.96 \pm 0.25$ & $0.76 \pm 0.06$ & $62.32 \pm 2.41$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $85.68 \pm 0.26$ & $93.96 \pm 0.25$ & $149.64 \pm 3.95$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & CADL8.5 & 1 & $85.68 \pm 0.26$ & $93.96 \pm 0.25$ & $4.27 \pm 0.16$ & $724.23 \pm 28.87$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $88.02 \pm 0.46$ & $90.83 \pm 6.79$ & $0.95 \pm 0.13$ & $104.89 \pm 14.16$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $87.66 \pm 0.36$ & $94.76 \pm 0.47$ & $3.34 \pm 0.10$ & $51.14 \pm 1.92$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $87.69 \pm 0.35$ & $94.66 \pm 0.37$ & $1.03 \pm 0.02$ & $11.24 \pm 0.36$ & $100.0$ & $100.0$ \\
 &  & 2 & $89.05 \pm 1.13$ & $95.75 \pm 0.24$ & $5.08 \pm 0.58$ & $123.24 \pm 15.63$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{89.07 \pm 1.11}$ & $\mathbf{95.96 \pm 0.33}$ & $9.70 \pm 2.16$ & $360.57 \pm 88.96$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $87.66 \pm 0.36$ & $94.53 \pm 0.44$ & $1.08 \pm 0.02$ & $5.09 \pm 0.70$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $87.69 \pm 0.35$ & $94.51 \pm 0.44$ & $\mathbf{0.47 \pm 0.01}$ & $\mathbf{1.61 \pm 0.03}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{87.85 \pm 0.41}$ & $95.52 \pm 0.19$ & $1.43 \pm 0.17$ & $5.24 \pm 0.59$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{87.85 \pm 0.41}$ & $\mathbf{95.65 \pm 0.20}$ & $2.05 \pm 0.42$ & $7.29 \pm 1.45$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $85.68 \pm 0.26$ & $93.96 \pm 0.25$ & $0.38 \pm 0.01$ & $44.95 \pm 2.06$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{skin} & CART & 1 & $96.58 \pm 0.02$ & $97.48 \pm 0.01$ & $\mathbf{0.06 \pm 0.00}$ & $\mathbf{0.07 \pm 0.01}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $96.61 \pm 0.03$ & $98.71 \pm 0.01$ & $1.51 \pm 0.88$ & $6.99 \pm 1.06$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $97.34 \pm 0.04$ & $98.47 \pm 0.02$ & $1.29 \pm 0.29$ & $1.74 \pm 0.12$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $98.15 \pm 0.03$ & $99.23 \pm 0.05$ & $5.24 \pm 1.09$ & $14.15 \pm 2.56$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $96.33 \pm 0.02$ & $97.14 \pm 0.10$ & $14.99 \pm 1.50$ & $63.65 \pm 3.98$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $96.33 \pm 0.02$ & $98.53 \pm 0.02$ & $1.23 \pm 0.10$ & $13.71 \pm 0.67$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $96.33 \pm 0.02$ & $98.53 \pm 0.02$ & $16.97 \pm 0.07$ & $477.27 \pm 13.42$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $96.33 \pm 0.02$ & $98.53 \pm 0.02$ & $1.37 \pm 0.06$ & $25.92 \pm 0.38$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $96.72 \pm 0.10$ & $98.73 \pm 0.07$ & $5.59 \pm 0.22$ & $97.07 \pm 9.76$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $96.59 \pm 0.02$ & $98.71 \pm 0.05$ & $88.07 \pm 3.24$ & $1396.45 \pm 104.36$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $96.59 \pm 0.02$ & $98.71 \pm 0.05$ & $13.82 \pm 0.86$ & $185.07 \pm 22.46$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{98.59 \pm 0.01}$ & $\mathbf{99.58 \pm 0.01}$ & $236.92 \pm 6.23$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &  & 3 & $\mathbf{98.59 \pm 0.01}$ & $99.37 \pm 0.16$ & $1233.84 \pm 81.81$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $96.59 \pm 0.02$ & $98.63 \pm 0.05$ & $19.37 \pm 1.22$ & $84.91 \pm 6.11$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $96.59 \pm 0.02$ & $98.64 \pm 0.05$ & $\mathbf{5.34 \pm 0.06}$ & $\mathbf{23.02 \pm 0.69}$ & $100.0$ & $100.0$ \\
 &  & 2 & $\mathbf{98.33 \pm 0.03}$ & $99.48 \pm 0.01$ & $36.19 \pm 1.05$ & $208.37 \pm 16.08$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{98.33 \pm 0.03}$ & $\mathbf{99.57 \pm 0.08}$ & $79.08 \pm 4.84$ & $432.89 \pm 21.30$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $96.33 \pm 0.02$ & $98.53 \pm 0.02$ & $0.88 \pm 0.09$ & $10.52 \pm 1.31$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{wilt} & CART & 1 & $97.66 \pm 0.19$ & $98.39 \pm 0.16$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $97.76 \pm 0.21$ & $98.64 \pm 0.16$ & $0.22 \pm 0.05$ & $0.65 \pm 0.05$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $97.77 \pm 0.28$ & $98.49 \pm 0.17$ & $0.74 \pm 0.30$ & $0.61 \pm 0.43$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $97.98 \pm 0.30$ & $98.67 \pm 0.21$ & $2.44 \pm 0.78$ & $3.18 \pm 1.28$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $97.93 \pm 0.07$ & $98.55 \pm 0.06$ & $8.28 \pm 0.73$ & $233.58 \pm 8.50$ & $100.0$ & $0.0$ \\
 & STreeD & 1 & $97.93 \pm 0.07$ & $98.59 \pm 0.08$ & $0.07 \pm 0.03$ & $1.08 \pm 0.10$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $97.93 \pm 0.07$ & $98.59 \pm 0.08$ & $3.89 \pm 0.46$ & $400.43 \pm 47.26$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $97.93 \pm 0.07$ & $98.59 \pm 0.08$ & $0.18 \pm 0.01$ & $8.17 \pm 0.23$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $98.28 \pm 0.10$ & $99.08 \pm 0.02$ & $0.23 \pm 0.04$ & $6.24 \pm 1.21$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $98.19 \pm 0.10$ & $98.97 \pm 0.02$ & $3.69 \pm 0.34$ & $56.86 \pm 5.62$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati} & 1 & $98.19 \pm 0.10$ & $98.96 \pm 0.02$ & $0.71 \pm 0.03$ & $9.03 \pm 0.62$ & $100.0$ & $100.0$ \\
 &  & 2 & $98.30 \pm 0.10$ & $99.19 \pm 0.07$ & $8.98 \pm 2.17$ & $286.56 \pm 57.16$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{98.41 \pm 0.08}$ & $\mathbf{99.34 \pm 0.09}$ & $31.83 \pm 13.72$ & $1771.64 \pm 739.89$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $98.19 \pm 0.10$ & $98.93 \pm 0.03$ & $1.16 \pm 0.06$ & $5.64 \pm 0.13$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multirow{3}{*}{Literati-L} & 1 & $98.19 \pm 0.10$ & $98.93 \pm 0.03$ & $\mathbf{0.30 \pm 0.02}$ & $\mathbf{1.13 \pm 0.07}$ & $100.0$ & $100.0$ \\
 &  & 2 & $98.28 \pm 0.10$ & $99.14 \pm 0.07$ & $1.77 \pm 0.26$ & $8.49 \pm 1.05$ & $100.0$ & $100.0$ \\
 &  & 3 & $\mathbf{98.32 \pm 0.09}$ & $\mathbf{99.24 \pm 0.06}$ & $3.75 \pm 1.18$ & $18.89 \pm 6.04$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $97.93 \pm 0.07$ & $98.59 \pm 0.08$ & $0.03 \pm 0.00$ & $0.81 \pm 0.05$ & $100.0$ & $100.0$ \\* \bottomrule
\end{longtable}

}

\newpage
{
\fontsize{6}{7}\selectfont
\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}cllccrrcc@{}}
\caption{Training accuracy, runtime, and optimality proof rate across depth budgets across all datasets evaluated for Depths 5 and 6. The three blocks for each dataset report the normal, light (-L), and Literati-PreQuant configurations, respectively. The dashed lines separate Literati from baselines. Bold indicates the best value per dataset and depth within the normal and light blocks for training accuracy and runtime.
}
\label{tab:full_opt_table_56}\\
\toprule
  &  &  & \multicolumn{2}{c}{$\uparrow$ Train Acc. (\%)} & \multicolumn{2}{c}{$\downarrow$ Runtime (s $\pm$ std.)} & \multicolumn{2}{c}{$\uparrow$ Proof Obtained (\%)} \\* \midrule
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
  &  &  & \multicolumn{2}{c}{$\uparrow$ Train Acc. (\%)} & \multicolumn{2}{c}{$\downarrow$ Runtime (s $\pm$ std.)} & \multicolumn{2}{c}{$\uparrow$ Proof Obtained (\%)} \\* \midrule
Dataset & Model & K & $D=5$ & $D=6$ & \multicolumn{1}{c}{$D=5$} & \multicolumn{1}{c}{$D=6$} & $D=5$ & $D=6$ \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
Dataset & Model & K & $D=5$ & $D=6$ & \multicolumn{1}{c}{$D=5$} & \multicolumn{1}{c}{$D=6$} & $D=5$ & $D=6$ \\* \midrule
\multirow{18}{*}{adult} & CART & 1 & $83.28 \pm 0.16$ & $83.72 \pm 0.15$ & $\mathbf{0.10 \pm 0.01}$ & $\mathbf{0.11 \pm 0.01}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $83.75 \pm 0.21$ & $83.98 \pm 0.18$ & $22.57 \pm 4.53$ & $24.69 \pm 5.62$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $83.28 \pm 0.16$ & $83.72 \pm 0.14$ & $3.16 \pm 0.64$ & $4.73 \pm 0.88$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $83.71 \pm 0.23$ & $83.98 \pm 0.18$ & $58.31 \pm 32.75$ & $79.33 \pm 52.67$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $82.92 \pm 0.32$ & $82.88 \pm 0.45$ & $70.52 \pm 9.93$ & $68.82 \pm 9.11$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $84.34 \pm 0.10$ & $\mathbf{84.85 \pm 0.08}$ & $337.08 \pm 7.08$ & $3599.66 \pm 0.34$ & $100.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $84.34 \pm 0.10$ & $84.60 \pm 0.08$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $84.34 \pm 0.10$ & $84.80 \pm 0.08$ & $3587.47 \pm 28.02$ & $3600.00 \pm 0.00$ & $20.0$ & $0.0$ \\
 & ConTree & 1 & $83.86 \pm 0.16$ & $76.28 \pm 0.07$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $75.22 \pm 0.00$ & $75.22 \pm 0.00$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $83.79 \pm 1.22$ & $84.72 \pm 0.13$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 2 & $\mathbf{84.37 \pm 0.13}$ & $84.75 \pm 0.14$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $84.36 \pm 0.13$ & $84.71 \pm 0.14$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $84.21 \pm 0.16$ & $\mathbf{84.56 \pm 0.13}$ & $202.25 \pm 12.82$ & $914.85 \pm 35.05$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $84.21 \pm 0.16$ & $\mathbf{84.56 \pm 0.13}$ & $\mathbf{91.37 \pm 16.62}$ & $\mathbf{294.38 \pm 82.81}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{84.22 \pm 0.16}$ & $\mathbf{84.56 \pm 0.13}$ & $164.78 \pm 49.19$ & $499.07 \pm 144.96$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{84.22 \pm 0.16}$ & $\mathbf{84.56 \pm 0.13}$ & $187.37 \pm 82.99$ & $585.48 \pm 199.47$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $84.34 \pm 0.10$ & $84.80 \pm 0.09$ & $573.57 \pm 52.73$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{avila} & CART & 1 & $61.11 \pm 0.60$ & $64.26 \pm 1.27$ & $\mathbf{0.03 \pm 0.01}$ & $\mathbf{0.03 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $61.70 \pm 0.89$ & $65.48 \pm 0.96$ & $1.27 \pm 0.31$ & $2.67 \pm 0.65$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $61.94 \pm 1.18$ & $66.26 \pm 1.54$ & $1.95 \pm 2.38$ & $2.19 \pm 1.59$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $64.24 \pm 1.93$ & $69.31 \pm 1.60$ & $6.28 \pm 1.95$ & $9.50 \pm 2.03$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $55.91 \pm 2.17$ & $54.09 \pm 2.30$ & $109.60 \pm 8.67$ & $108.42 \pm 13.41$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $67.37 \pm 0.15$ & $67.37 \pm 0.15$ & $3599.75 \pm 0.34$ & $3599.67 \pm 0.32$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $67.07 \pm 0.14$ & $73.06 \pm 0.16$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $67.35 \pm 0.14$ & $71.10 \pm 0.09$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $66.73 \pm 0.29$ & $66.29 \pm 1.36$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $47.94 \pm 0.05$ & $47.94 \pm 0.05$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $69.10 \pm 0.39$ & $77.14 \pm 0.18$ & $1376.47 \pm 58.47$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $\mathbf{71.61 \pm 0.50}$ & $76.58 \pm 3.02$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $69.75 \pm 1.96$ & $\mathbf{77.50 \pm 2.93}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $68.57 \pm 0.41$ & $76.06 \pm 0.35$ & $132.82 \pm 2.48$ & $601.06 \pm 12.80$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $68.57 \pm 0.41$ & $76.02 \pm 0.46$ & $\mathbf{32.97 \pm 1.02}$ & $\mathbf{137.44 \pm 4.68}$ & $100.0$ & $100.0$ \\
 &   & 2 & $70.36 \pm 0.32$ & $78.35 \pm 0.23$ & $121.20 \pm 10.41$ & $532.36 \pm 50.02$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{70.59 \pm 0.37}$ & $\mathbf{78.76 \pm 0.19}$ & $151.86 \pm 16.59$ & $653.07 \pm 90.81$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $67.86 \pm 0.21$ & $74.10 \pm 1.62$ & $3244.04 \pm 112.75$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{bank} & CART & 1 & $99.12 \pm 0.26$ & $99.62 \pm 0.20$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.67 \pm 0.29$ & $99.90 \pm 0.15$ & $0.64 \pm 0.17$ & $0.67 \pm 0.22$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $99.40 \pm 0.14$ & $99.90 \pm 0.10$ & $1.22 \pm 1.86$ & $0.47 \pm 0.08$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.94 \pm 0.09$ & $\mathbf{100.00 \pm 0.00}$ & $12.45 \pm 8.98$ & $10.73 \pm 10.95$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $99.92 \pm 0.09$ & $\mathbf{100.00 \pm 0.00}$ & $218.87 \pm 184.02$ & $78.00 \pm 40.59$ & $40.0$ & $100.0$ \\
 & STreeD & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.11 \pm 0.01$ & $0.11 \pm 0.02$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.09 \pm 0.02$ & $0.01 \pm 0.00$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.03 \pm 0.02$ & $0.01 \pm 0.01$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $65.62 \pm 14.28$ & $389.23 \pm 105.42$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.02 \pm 0.00$ & $0.03 \pm 0.01$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.02 \pm 0.00$ & $0.04 \pm 0.01$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.02 \pm 0.00$ & $0.04 \pm 0.01$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $6.67 \pm 0.34$ & $19.55 \pm 1.82$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.04 \pm 0.05$ & $\mathbf{0.02 \pm 0.00}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.03 \pm 0.02$ & $0.03 \pm 0.00$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{0.02 \pm 0.01}$ & $0.03 \pm 0.00$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $100.00 \pm 0.00$ & $100.00 \pm 0.00$ & $0.10 \pm 0.03$ & $0.12 \pm 0.02$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{bean} & CART & 1 & $89.04 \pm 0.21$ & $91.33 \pm 0.21$ & $\mathbf{0.06 \pm 0.00}$ & $\mathbf{0.07 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $90.13 \pm 0.14$ & $92.34 \pm 0.33$ & $3.14 \pm 0.71$ & $5.37 \pm 0.59$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $89.46 \pm 0.19$ & $92.03 \pm 0.23$ & $1.19 \pm 0.15$ & $4.90 \pm 7.33$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $90.37 \pm 0.60$ & $93.07 \pm 0.31$ & $16.15 \pm 12.50$ & $58.25 \pm 60.21$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $82.59 \pm 0.96$ & $82.35 \pm 0.96$ & $221.30 \pm 17.01$ & $206.18 \pm 17.53$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $91.58 \pm 0.10$ & $91.58 \pm 0.10$ & $3599.69 \pm 0.25$ & $3599.41 \pm 0.08$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $91.36 \pm 0.32$ & $92.78 \pm 0.17$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $91.46 \pm 0.09$ & $61.09 \pm 0.03$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $88.61 \pm 8.75$ & $73.55 \pm 0.65$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $40.82 \pm 0.09$ & $40.82 \pm 0.09$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $92.39 \pm 0.19$ & $93.79 \pm 0.10$ & $2112.90 \pm 164.69$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $92.57 \pm 0.22$ & $93.95 \pm 0.13$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{92.59 \pm 0.20}$ & $\mathbf{94.03 \pm 0.13}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $92.24 \pm 0.16$ & $93.49 \pm 0.13$ & $144.61 \pm 2.23$ & $650.35 \pm 34.17$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $92.24 \pm 0.16$ & $93.49 \pm 0.13$ & $\mathbf{50.95 \pm 1.03}$ & $\mathbf{211.91 \pm 5.98}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{92.38 \pm 0.21}$ & $93.76 \pm 0.20$ & $201.46 \pm 14.29$ & $867.59 \pm 67.38$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{92.38 \pm 0.21}$ & $\mathbf{93.78 \pm 0.20}$ & $267.56 \pm 23.43$ & $1130.77 \pm 92.55$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $91.71 \pm 0.10$ & $92.93 \pm 0.18$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{bidding} & CART & 1 & $99.62 \pm 0.06$ & $99.66 \pm 0.06$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.63 \pm 0.05$ & $99.70 \pm 0.07$ & $0.26 \pm 0.09$ & $0.37 \pm 0.14$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $99.75 \pm 0.08$ & $99.95 \pm 0.06$ & $0.82 \pm 0.46$ & $0.66 \pm 0.13$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.77 \pm 0.09$ & $99.96 \pm 0.06$ & $1.71 \pm 0.47$ & $2.70 \pm 0.61$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $99.44 \pm 0.06$ & $99.45 \pm 0.06$ & $170.13 \pm 7.27$ & $168.86 \pm 4.35$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $99.95 \pm 0.02$ & $\mathbf{100.00 \pm 0.00}$ & $23.78 \pm 1.71$ & $27.65 \pm 3.56$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $99.95 \pm 0.01$ & $\mathbf{100.00 \pm 0.00}$ & $3600.00 \pm 0.00$ & $1507.31 \pm 804.29$ & $0.0$ & $100.0$ \\
 & CADL8.5 & 1 & $99.95 \pm 0.02$ & $\mathbf{100.00 \pm 0.00}$ & $346.17 \pm 24.55$ & $97.31 \pm 62.55$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $99.99 \pm 0.01$ & $\mathbf{100.00 \pm 0.00}$ & $9.60 \pm 6.58$ & $0.01 \pm 0.00$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $99.99 \pm 0.01$ & $\mathbf{100.00 \pm 0.00}$ & $142.87 \pm 32.55$ & $874.19 \pm 274.92$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $99.98 \pm 0.02$ & $\mathbf{100.00 \pm 0.00}$ & $9.74 \pm 4.04$ & $0.85 \pm 1.77$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $1.12 \pm 2.28$ & $0.07 \pm 0.03$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $1.27 \pm 2.74$ & $0.07 \pm 0.05$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.97 \pm 0.02$ & $\mathbf{100.00 \pm 0.00}$ & $11.88 \pm 1.21$ & $37.73 \pm 4.52$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $99.97 \pm 0.02$ & $\mathbf{100.00 \pm 0.00}$ & $1.20 \pm 0.35$ & $\mathbf{0.08 \pm 0.08}$ & $100.0$ & $100.0$ \\
 &   & 2 & $99.99 \pm 0.01$ & $\mathbf{100.00 \pm 0.00}$ & $2.81 \pm 3.69$ & $0.09 \pm 0.09$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{0.10 \pm 0.13}$ & $\mathbf{0.08 \pm 0.07}$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $99.95 \pm 0.02$ & $100.00 \pm 0.00$ & $41.37 \pm 2.54$ & $280.74 \pm 45.97$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{electricity} & CART & 1 & $77.68 \pm 1.09$ & $79.33 \pm 0.48$ & $\mathbf{0.06 \pm 0.00}$ & $\mathbf{0.07 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $79.23 \pm 0.74$ & $80.94 \pm 0.22$ & $4.31 \pm 2.55$ & $10.50 \pm 4.19$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $80.09 \pm 0.94$ & $82.21 \pm 1.19$ & $3.11 \pm 1.44$ & $6.26 \pm 8.70$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $80.96 \pm 0.37$ & $83.85 \pm 0.34$ & $19.92 \pm 16.73$ & $46.72 \pm 36.37$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $76.03 \pm 0.15$ & $75.98 \pm 0.15$ & $80.53 \pm 11.76$ & $81.48 \pm 6.00$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $81.20 \pm 0.06$ & $82.11 \pm 0.04$ & $856.64 \pm 37.81$ & $3599.60 \pm 0.29$ & $100.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $80.74 \pm 0.07$ & $81.45 \pm 0.11$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $81.04 \pm 0.03$ & $81.87 \pm 0.05$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $81.00 \pm 0.09$ & $77.30 \pm 0.41$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $75.81 \pm 0.12$ & $75.81 \pm 0.12$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $82.39 \pm 0.11$ & $84.21 \pm 0.08$ & $2668.13 \pm 281.03$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $\mathbf{83.47 \pm 0.11}$ & $85.26 \pm 0.39$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $83.44 \pm 1.28$ & $\mathbf{85.46 \pm 0.90}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $81.97 \pm 0.14$ & $83.52 \pm 0.06$ & $200.34 \pm 9.31$ & $970.37 \pm 19.42$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $81.97 \pm 0.14$ & $83.52 \pm 0.06$ & $\mathbf{69.98 \pm 3.32}$ & $\mathbf{289.38 \pm 8.36}$ & $100.0$ & $100.0$ \\
 &   & 2 & $83.01 \pm 0.16$ & $85.01 \pm 0.10$ & $1089.81 \pm 50.06$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 3 & $\mathbf{83.37 \pm 0.05}$ & $\mathbf{85.42 \pm 0.13}$ & $3218.44 \pm 243.81$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $81.20 \pm 0.06$ & $82.29 \pm 0.08$ & $798.37 \pm 52.61$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{eucalyptus} & CART & 1 & $55.53 \pm 0.99$ & $59.03 \pm 1.43$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.02 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $55.64 \pm 1.02$ & $59.18 \pm 1.39$ & $14.35 \pm 7.98$ & $16.44 \pm 5.62$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $55.33 \pm 1.67$ & $59.61 \pm 1.12$ & $5.95 \pm 1.05$ & $7.92 \pm 0.60$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $55.56 \pm 1.32$ & $59.69 \pm 1.06$ & $12.95 \pm 2.65$ & $57.22 \pm 84.23$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $50.70 \pm 1.79$ & $52.02 \pm 2.55$ & $166.08 \pm 21.92$ & $186.35 \pm 23.95$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $\mathbf{66.85 \pm 1.00}$ & $66.85 \pm 1.00$ & $3326.32 \pm 366.39$ & $3599.65 \pm 0.31$ & $60.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $66.19 \pm 1.23$ & $73.66 \pm 1.09$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $60.74 \pm 0.72$ & $61.75 \pm 1.65$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $49.84 \pm 0.65$ & $43.50 \pm 2.63$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $38.68 \pm 0.35$ & $38.68 \pm 0.35$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $65.64 \pm 0.79$ & $73.62 \pm 0.70$ & $661.13 \pm 195.64$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $66.26 \pm 1.22$ & $\mathbf{74.20 \pm 0.99}$ & $635.89 \pm 173.16$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 3 & $66.26 \pm 1.22$ & $\mathbf{74.20 \pm 0.99}$ & $701.66 \pm 237.98$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $65.06 \pm 0.76$ & $\mathbf{72.37 \pm 0.28}$ & $42.35 \pm 0.74$ & $193.81 \pm 15.62$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $65.06 \pm 0.76$ & $72.22 \pm 0.16$ & $\mathbf{19.11 \pm 2.78}$ & $\mathbf{33.70 \pm 3.38}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{65.10 \pm 0.68}$ & $72.33 \pm 0.32$ & $20.85 \pm 3.42$ & $37.26 \pm 6.26$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{65.10 \pm 0.68}$ & $72.33 \pm 0.32$ & $20.57 \pm 2.25$ & $37.42 \pm 3.57$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $66.85 \pm 1.00$ & $76.38 \pm 0.88$ & $2923.47 \pm 223.20$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\ \pagebreak
\multirow{18}{*}{eye-movements} & CART & 1 & $54.78 \pm 0.84$ & $56.80 \pm 0.49$ & $\mathbf{0.04 \pm 0.00}$ & $\mathbf{0.05 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $55.69 \pm 0.61$ & $57.53 \pm 0.42$ & $5.19 \pm 0.60$ & $8.32 \pm 2.38$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $54.71 \pm 1.13$ & $58.57 \pm 1.58$ & $3.58 \pm 4.50$ & $1.97 \pm 0.35$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $56.28 \pm 1.27$ & $60.23 \pm 1.64$ & $11.26 \pm 1.25$ & $45.05 \pm 42.97$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $44.82 \pm 0.31$ & $44.73 \pm 0.17$ & $161.28 \pm 38.19$ & $152.91 \pm 42.96$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $58.64 \pm 0.30$ & $58.64 \pm 0.30$ & $3599.51 \pm 0.20$ & $3599.49 \pm 0.18$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $58.08 \pm 0.31$ & $60.88 \pm 0.48$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $50.02 \pm 0.21$ & $49.82 \pm 0.26$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $54.92 \pm 0.42$ & $53.38 \pm 2.48$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $43.85 \pm 0.70$ & $43.85 \pm 0.70$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $59.71 \pm 0.30$ & $64.94 \pm 0.76$ & $1301.77 \pm 118.27$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $59.60 \pm 4.29$ & $67.12 \pm 0.50$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{62.15 \pm 0.71}$ & $\mathbf{67.88 \pm 0.43}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $59.24 \pm 0.28$ & $63.54 \pm 0.66$ & $115.66 \pm 3.58$ & $559.45 \pm 8.25$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $59.25 \pm 0.27$ & $63.54 \pm 0.66$ & $\mathbf{29.99 \pm 3.78}$ & $\mathbf{125.12 \pm 17.16}$ & $100.0$ & $100.0$ \\
 &   & 2 & $60.02 \pm 0.39$ & $65.05 \pm 0.43$ & $74.12 \pm 15.20$ & $338.83 \pm 68.35$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{60.14 \pm 0.36}$ & $\mathbf{65.19 \pm 0.50}$ & $87.93 \pm 25.30$ & $414.05 \pm 113.81$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $59.56 \pm 0.26$ & $63.89 \pm 0.48$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{eye-state} & CART & 1 & $72.70 \pm 0.43$ & $75.60 \pm 0.67$ & $\mathbf{0.03 \pm 0.00}$ & $\mathbf{0.03 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $74.73 \pm 0.78$ & $77.94 \pm 0.92$ & $3.32 \pm 0.66$ & $10.30 \pm 5.67$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $75.02 \pm 0.63$ & $78.21 \pm 0.62$ & $1.31 \pm 0.34$ & $1.48 \pm 0.31$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $77.26 \pm 0.45$ & $79.96 \pm 0.67$ & $14.34 \pm 2.96$ & $23.08 \pm 3.73$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $60.64 \pm 0.25$ & $60.65 \pm 0.22$ & $110.11 \pm 4.79$ & $113.89 \pm 8.92$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $78.33 \pm 0.09$ & $78.33 \pm 0.09$ & $3599.64 \pm 0.25$ & $3599.65 \pm 0.20$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $77.06 \pm 0.17$ & $80.09 \pm 0.46$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $77.87 \pm 0.22$ & $64.31 \pm 3.92$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $75.40 \pm 0.50$ & $73.48 \pm 0.46$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $59.53 \pm 0.21$ & $59.53 \pm 0.21$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $79.07 \pm 0.26$ & $83.12 \pm 0.33$ & $1515.20 \pm 72.66$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $79.60 \pm 0.22$ & $\mathbf{83.62 \pm 0.56}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{79.62 \pm 0.29}$ & $83.54 \pm 0.46$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $78.37 \pm 0.27$ & $82.22 \pm 0.29$ & $101.39 \pm 5.13$ & $494.10 \pm 23.02$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $78.37 \pm 0.27$ & $82.21 \pm 0.29$ & $\mathbf{35.22 \pm 1.50}$ & $\mathbf{157.65 \pm 21.07}$ & $100.0$ & $100.0$ \\
 &   & 2 & $78.88 \pm 0.49$ & $82.69 \pm 0.32$ & $106.28 \pm 10.31$ & $526.22 \pm 54.18$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{78.93 \pm 0.44}$ & $\mathbf{82.70 \pm 0.31}$ & $149.27 \pm 22.56$ & $682.40 \pm 119.61$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $78.66 \pm 0.08$ & $81.60 \pm 0.78$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{fault} & CART & 1 & $67.39 \pm 1.47$ & $72.53 \pm 0.69$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $69.28 \pm 0.86$ & $74.40 \pm 0.77$ & $1.35 \pm 0.37$ & $2.34 \pm 0.47$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $69.91 \pm 1.87$ & $74.09 \pm 2.08$ & $5.51 \pm 3.85$ & $1.94 \pm 0.96$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $72.37 \pm 1.94$ & $75.96 \pm 1.74$ & $10.08 \pm 7.57$ & $7.61 \pm 1.49$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $51.94 \pm 0.66$ & $52.02 \pm 0.67$ & $214.86 \pm 27.94$ & $229.61 \pm 22.65$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $77.11 \pm 0.89$ & $77.11 \pm 0.89$ & $3599.63 \pm 0.18$ & $3599.64 \pm 0.43$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $79.97 \pm 0.66$ & $85.08 \pm 0.47$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $76.22 \pm 0.38$ & $76.24 \pm 0.38$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $72.46 \pm 0.44$ & $74.52 \pm 1.87$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $81.61 \pm 0.60$ & $49.71 \pm 0.52$ & $1856.06 \pm 42.10$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $81.69 \pm 0.57$ & $88.63 \pm 0.21$ & $347.23 \pm 8.93$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $82.64 \pm 0.70$ & $89.57 \pm 0.66$ & $1353.60 \pm 175.17$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 3 & $\mathbf{82.78 \pm 0.69}$ & $\mathbf{90.04 \pm 0.48}$ & $1947.47 \pm 323.11$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $80.82 \pm 0.77$ & $86.95 \pm 0.30$ & $37.21 \pm 0.71$ & $182.75 \pm 3.02$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $80.81 \pm 0.62$ & $86.94 \pm 0.38$ & $\mathbf{8.06 \pm 0.90}$ & $\mathbf{29.08 \pm 4.05}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{81.33 \pm 0.74}$ & $87.66 \pm 0.51$ & $13.06 \pm 0.82$ & $51.08 \pm 4.55$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{81.33 \pm 0.74}$ & $\mathbf{87.75 \pm 0.49}$ & $13.59 \pm 2.05$ & $51.48 \pm 8.45$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $81.15 \pm 0.34$ & $88.03 \pm 0.55$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{gas-drift} & CART & 1 & $81.10 \pm 0.44$ & $86.74 \pm 0.54$ & $\mathbf{0.48 \pm 0.01}$ & $\mathbf{0.58 \pm 0.05}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $86.21 \pm 1.41$ & $90.97 \pm 0.82$ & $71.72 \pm 19.33$ & $89.20 \pm 7.29$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $83.60 \pm 0.44$ & $88.22 \pm 0.66$ & $5.56 \pm 0.34$ & $11.54 \pm 4.78$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $88.05 \pm 1.44$ & $92.31 \pm 0.63$ & $55.34 \pm 32.77$ & $79.12 \pm 48.13$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $42.73 \pm 0.16$ & $42.87 \pm 0.21$ & $154.02 \pm 10.86$ & $146.57 \pm 5.81$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $73.60 \pm 0.27$ & $73.60 \pm 0.27$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $90.25 \pm 0.23$ & $94.02 \pm 0.17$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $69.06 \pm 0.14$ & $69.10 \pm 0.20$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $65.48 \pm 0.98$ & $57.75 \pm 2.65$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $38.95 \pm 0.12$ & $38.95 \pm 0.12$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $92.34 \pm 0.36$ & $\mathbf{97.05 \pm 0.26}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 2 & $\mathbf{92.56 \pm 0.49}$ & $\mathbf{97.05 \pm 0.30}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $92.54 \pm 0.53$ & $\mathbf{97.05 \pm 0.30}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $91.26 \pm 0.36$ & $\mathbf{96.85 \pm 0.23}$ & $826.71 \pm 18.28$ & $3090.66 \pm 74.23$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $91.26 \pm 0.36$ & $96.83 \pm 0.25$ & $\mathbf{443.99 \pm 32.17}$ & $\mathbf{1762.02 \pm 130.74}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{91.28 \pm 0.37}$ & $96.84 \pm 0.25$ & $500.36 \pm 16.89$ & $1916.86 \pm 62.08$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{91.28 \pm 0.37}$ & $96.84 \pm 0.25$ & $504.35 \pm 17.54$ & $1960.49 \pm 102.92$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $91.73 \pm 0.23$ & $97.18 \pm 0.45$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\ \pagebreak
\multirow{18}{*}{htru} & CART & 1 & $98.28 \pm 0.03$ & $98.42 \pm 0.05$ & $\mathbf{0.04 \pm 0.00}$ & $\mathbf{0.05 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $98.33 \pm 0.05$ & $98.47 \pm 0.05$ & $1.95 \pm 0.47$ & $4.53 \pm 1.63$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $98.51 \pm 0.06$ & $98.68 \pm 0.06$ & $1.16 \pm 0.78$ & $1.08 \pm 0.52$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $98.59 \pm 0.04$ & $98.72 \pm 0.05$ & $16.92 \pm 15.32$ & $12.91 \pm 15.01$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $97.64 \pm 0.05$ & $97.41 \pm 0.31$ & $112.01 \pm 23.86$ & $107.80 \pm 7.20$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $98.07 \pm 0.04$ & $98.33 \pm 0.03$ & $518.06 \pm 57.71$ & $3599.45 \pm 0.34$ & $100.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $98.02 \pm 0.05$ & $98.19 \pm 0.07$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $98.07 \pm 0.04$ & $98.32 \pm 0.03$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $98.43 \pm 0.03$ & $98.52 \pm 0.24$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $97.76 \pm 0.05$ & $97.76 \pm 0.05$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $98.56 \pm 0.04$ & $98.86 \pm 0.04$ & $1107.77 \pm 49.05$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $98.70 \pm 0.05$ & $99.00 \pm 0.08$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{98.77 \pm 0.04}$ & $\mathbf{99.07 \pm 0.10}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $98.51 \pm 0.04$ & $98.80 \pm 0.04$ & $103.29 \pm 4.24$ & $484.63 \pm 57.95$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $98.51 \pm 0.04$ & $98.79 \pm 0.04$ & $\mathbf{26.48 \pm 1.33}$ & $\mathbf{109.88 \pm 7.62}$ & $100.0$ & $100.0$ \\
 &   & 2 & $98.62 \pm 0.04$ & $98.96 \pm 0.05$ & $170.19 \pm 22.62$ & $832.25 \pm 98.08$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{98.65 \pm 0.05}$ & $\mathbf{98.98 \pm 0.04}$ & $283.01 \pm 62.38$ & $1345.54 \pm 264.28$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $98.07 \pm 0.04$ & $98.33 \pm 0.03$ & $460.36 \pm 63.56$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{magic} & CART & 1 & $81.40 \pm 0.38$ & $83.18 \pm 0.75$ & $\mathbf{0.04 \pm 0.00}$ & $\mathbf{0.05 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $82.89 \pm 0.43$ & $84.11 \pm 0.71$ & $5.76 \pm 1.23$ & $6.27 \pm 1.66$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $82.10 \pm 0.92$ & $84.60 \pm 0.42$ & $1.55 \pm 1.13$ & $2.22 \pm 1.91$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $83.31 \pm 0.40$ & $85.42 \pm 0.41$ & $13.90 \pm 12.34$ & $15.62 \pm 4.24$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $74.35 \pm 0.23$ & $74.38 \pm 0.25$ & $123.10 \pm 4.70$ & $137.29 \pm 8.60$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $83.46 \pm 0.31$ & $84.91 \pm 0.60$ & $2124.74 \pm 177.97$ & $3599.74 \pm 0.30$ & $100.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $83.10 \pm 0.39$ & $84.59 \pm 0.35$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $83.44 \pm 0.33$ & $79.11 \pm 0.84$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $79.79 \pm 1.74$ & $79.33 \pm 0.88$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $72.84 \pm 0.19$ & $72.84 \pm 0.19$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $84.43 \pm 0.29$ & $86.41 \pm 0.24$ & $1235.00 \pm 9.83$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $\mathbf{84.73 \pm 0.24}$ & $87.04 \pm 0.27$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{84.73 \pm 0.35}$ & $\mathbf{87.14 \pm 0.33}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $84.21 \pm 0.30$ & $86.08 \pm 0.22$ & $110.06 \pm 2.82$ & $524.25 \pm 6.57$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $84.22 \pm 0.30$ & $86.08 \pm 0.22$ & $\mathbf{31.79 \pm 0.93}$ & $\mathbf{133.02 \pm 4.06}$ & $100.0$ & $100.0$ \\
 &   & 2 & $84.44 \pm 0.31$ & $86.48 \pm 0.25$ & $129.51 \pm 5.84$ & $583.04 \pm 38.31$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{84.46 \pm 0.32}$ & $\mathbf{86.53 \pm 0.23}$ & $164.23 \pm 6.96$ & $786.54 \pm 66.41$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $83.46 \pm 0.31$ & $85.30 \pm 0.25$ & $1764.00 \pm 191.96$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{mini-boone} & CART & 1 & $89.32 \pm 0.27$ & $90.29 \pm 0.17$ & $\mathbf{2.09 \pm 0.01}$ & $\mathbf{2.48 \pm 0.01}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $89.90 \pm 0.26$ & $90.70 \pm 0.07$ & $105.16 \pm 22.30$ & $119.96 \pm 38.37$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $89.50 \pm 0.12$ & $90.53 \pm 0.10$ & $23.01 \pm 19.74$ & $30.59 \pm 27.06$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $89.85 \pm 0.11$ & $90.88 \pm 0.09$ & $37.72 \pm 8.50$ & $61.94 \pm 20.62$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $83.56 \pm 0.14$ & $83.57 \pm 0.15$ & $70.50 \pm 21.46$ & $62.66 \pm 4.79$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $89.10 \pm 0.09$ & $89.10 \pm 0.12$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $89.82 \pm 0.05$ & $90.52 \pm 0.07$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $83.27 \pm 0.06$ & $83.27 \pm 0.06$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $81.82 \pm 0.14$ & $80.92 \pm 0.13$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $83.28 \pm 0.08$ & $83.28 \pm 0.08$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $90.31 \pm 0.09$ & $\mathbf{91.23 \pm 0.24}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 2 & $\mathbf{90.35 \pm 0.10}$ & $\mathbf{91.23 \pm 0.25}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{90.35 \pm 0.10}$ & $\mathbf{91.23 \pm 0.23}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $90.34 \pm 0.07$ & $83.28 \pm 0.08$ & $3555.90 \pm 26.97$ & $\mathbf{3600.00 \pm 0.00}$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $90.34 \pm 0.07$ & $91.24 \pm 0.05$ & $\mathbf{1570.92 \pm 79.85}$ & $\mathbf{3600.00 \pm 0.00}$ & $100.0$ & $0.0$ \\
 &   & 2 & $\mathbf{90.41 \pm 0.05}$ & $\mathbf{91.30 \pm 0.06}$ & $3600.00 \pm 0.00$ & $\mathbf{3600.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{90.41 \pm 0.05}$ & $91.26 \pm 0.11$ & $3600.00 \pm 0.00$ & $\mathbf{3600.00 \pm 0.00}$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $89.98 \pm 0.06$ & $90.92 \pm 0.08$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{mushroom} & CART & 1 & $99.69 \pm 0.02$ & $99.70 \pm 0.04$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.69 \pm 0.02$ & $99.70 \pm 0.04$ & $1.60 \pm 0.10$ & $1.46 \pm 0.40$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $99.69 \pm 0.02$ & $99.70 \pm 0.04$ & $0.48 \pm 0.01$ & $0.54 \pm 0.02$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.69 \pm 0.02$ & $99.70 \pm 0.04$ & $1.54 \pm 0.06$ & $6.07 \pm 9.82$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $18.69 \pm 20.92$ & $8.90 \pm 4.90$ & $100.0$ & $100.0$ \\
 & STreeD & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $100.0$ & $100.0$ \\
 & CADL8.5 & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.09 \pm 0.01$ & $1.98 \pm 0.42$ & $100.0$ & $100.0$ \\
 & ConTree & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.07 \pm 0.00$ & $0.07 \pm 0.01$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $72.14 \pm 13.21$ & $354.14 \pm 59.77$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.31 \pm 0.03$ & $0.36 \pm 0.11$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.33 \pm 0.02$ & $0.36 \pm 0.03$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.38 \pm 0.11$ & $0.34 \pm 0.06$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $12.62 \pm 0.67$ & $35.67 \pm 3.83$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.34 \pm 0.03$ & $0.34 \pm 0.05$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{0.31 \pm 0.03}$ & $0.40 \pm 0.13$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $0.33 \pm 0.04$ & $\mathbf{0.33 \pm 0.02}$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $100.00 \pm 0.00$ & $100.00 \pm 0.00$ & $0.36 \pm 0.06$ & $0.48 \pm 0.03$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{occupancy} & CART & 1 & $99.06 \pm 0.04$ & $99.20 \pm 0.06$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.02 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.07 \pm 0.05$ & $99.22 \pm 0.06$ & $0.75 \pm 0.69$ & $1.51 \pm 0.71$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $99.40 \pm 0.09$ & $99.51 \pm 0.12$ & $0.55 \pm 0.20$ & $1.71 \pm 1.25$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.43 \pm 0.08$ & $99.53 \pm 0.10$ & $8.06 \pm 8.63$ & $4.17 \pm 0.86$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $98.86 \pm 0.09$ & $98.86 \pm 0.05$ & $104.12 \pm 8.42$ & $111.87 \pm 27.54$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $99.14 \pm 0.04$ & $99.29 \pm 0.03$ & $48.59 \pm 3.14$ & $400.41 \pm 8.77$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $99.14 \pm 0.04$ & $99.23 \pm 0.06$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $99.14 \pm 0.04$ & $99.28 \pm 0.03$ & $320.78 \pm 19.63$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $99.39 \pm 0.20$ & $99.64 \pm 0.07$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $99.52 \pm 0.03$ & $98.94 \pm 0.05$ & $2587.46 \pm 131.84$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $99.52 \pm 0.03$ & $99.77 \pm 0.02$ & $450.90 \pm 45.60$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $99.63 \pm 0.02$ & $\mathbf{99.84 \pm 0.02}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{99.67 \pm 0.03}$ & $\mathbf{99.84 \pm 0.08}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.48 \pm 0.03$ & $99.70 \pm 0.02$ & $58.40 \pm 0.71$ & $246.52 \pm 11.94$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $99.48 \pm 0.03$ & $99.70 \pm 0.01$ & $\mathbf{13.74 \pm 0.75}$ & $\mathbf{45.85 \pm 3.05}$ & $100.0$ & $100.0$ \\
 &   & 2 & $99.58 \pm 0.03$ & $99.80 \pm 0.02$ & $108.43 \pm 23.15$ & $411.63 \pm 70.03$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{99.60 \pm 0.03}$ & $\mathbf{99.82 \pm 0.02}$ & $171.87 \pm 40.61$ & $644.73 \pm 163.89$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $99.14 \pm 0.04$ & $99.29 \pm 0.03$ & $37.81 \pm 1.91$ & $356.10 \pm 22.72$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{page} & CART & 1 & $97.50 \pm 0.24$ & $97.95 \pm 0.25$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $97.67 \pm 0.22$ & $98.04 \pm 0.26$ & $1.40 \pm 0.51$ & $1.47 \pm 0.27$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $97.91 \pm 0.22$ & $98.40 \pm 0.23$ & $2.01 \pm 1.62$ & $0.90 \pm 0.25$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $98.12 \pm 0.21$ & $98.68 \pm 0.12$ & $5.62 \pm 1.63$ & $27.30 \pm 17.73$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $94.67 \pm 0.06$ & $94.64 \pm 0.09$ & $209.00 \pm 11.15$ & $212.80 \pm 14.49$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $98.21 \pm 0.11$ & $98.89 \pm 0.11$ & $1181.46 \pm 56.33$ & $3599.62 \pm 0.33$ & $100.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $98.08 \pm 0.10$ & $98.77 \pm 0.15$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $98.17 \pm 0.10$ & $96.94 \pm 0.10$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $97.68 \pm 0.51$ & $96.69 \pm 0.69$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $98.62 \pm 0.08$ & $93.17 \pm 0.16$ & $1657.04 \pm 71.62$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $98.62 \pm 0.09$ & $99.32 \pm 0.07$ & $307.96 \pm 28.83$ & $3343.90 \pm 230.98$ & $100.0$ & $80.0$ \\
 &   & 2 & $98.76 \pm 0.08$ & $99.44 \pm 0.03$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{98.80 \pm 0.06}$ & $\mathbf{99.46 \pm 0.06}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $98.54 \pm 0.10$ & $99.16 \pm 0.07$ & $39.54 \pm 1.48$ & $173.07 \pm 6.07$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $98.54 \pm 0.09$ & $99.16 \pm 0.06$ & $\mathbf{8.77 \pm 0.33}$ & $\mathbf{27.73 \pm 2.86}$ & $100.0$ & $100.0$ \\
 &   & 2 & $98.65 \pm 0.10$ & $99.33 \pm 0.07$ & $34.38 \pm 10.76$ & $126.62 \pm 24.53$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{98.67 \pm 0.08}$ & $\mathbf{99.35 \pm 0.07}$ & $43.63 \pm 16.82$ & $167.29 \pm 57.26$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $98.21 \pm 0.11$ & $99.06 \pm 0.13$ & $584.21 \pm 83.57$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{pendigits} & CART & 1 & $82.85 \pm 0.27$ & $88.27 \pm 0.15$ & $\mathbf{0.02 \pm 0.00}$ & $\mathbf{0.02 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $84.77 \pm 0.39$ & $90.50 \pm 0.47$ & $3.41 \pm 0.91$ & $6.44 \pm 2.99$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $82.40 \pm 0.33$ & $88.12 \pm 0.27$ & $2.29 \pm 0.89$ & $2.83 \pm 0.83$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $84.76 \pm 0.50$ & $90.99 \pm 0.37$ & $24.99 \pm 21.69$ & $43.90 \pm 33.22$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $37.42 \pm 1.51$ & $37.00 \pm 1.13$ & $146.59 \pm 4.12$ & $147.95 \pm 11.59$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $91.11 \pm 0.20$ & $91.11 \pm 0.20$ & $3599.74 \pm 0.21$ & $3599.59 \pm 0.26$ & $0.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $91.43 \pm 0.18$ & $95.63 \pm 0.26$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $90.67 \pm 0.29$ & $51.72 \pm 2.51$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $88.02 \pm 5.89$ & $79.10 \pm 1.42$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $20.24 \pm 0.54$ & $20.24 \pm 0.54$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $91.59 \pm 0.33$ & $\mathbf{96.15 \pm 0.14}$ & $1061.35 \pm 31.53$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $\mathbf{91.63 \pm 0.36}$ & $96.14 \pm 0.13$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $91.61 \pm 0.34$ & $96.14 \pm 0.13$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $91.08 \pm 0.19$ & $95.75 \pm 0.17$ & $92.34 \pm 3.05$ & $452.73 \pm 14.02$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $91.09 \pm 0.18$ & $95.74 \pm 0.17$ & $\mathbf{28.50 \pm 1.92}$ & $\mathbf{118.73 \pm 7.38}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{91.11 \pm 0.18}$ & $\mathbf{95.82 \pm 0.21}$ & $53.77 \pm 7.57$ & $221.15 \pm 17.55$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{91.11 \pm 0.18}$ & $\mathbf{95.82 \pm 0.21}$ & $51.67 \pm 7.89$ & $233.49 \pm 46.52$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $91.60 \pm 0.15$ & $95.89 \pm 0.39$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{raisin} & CART & 1 & $91.90 \pm 0.59$ & $93.71 \pm 0.37$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $92.29 \pm 0.52$ & $93.81 \pm 0.45$ & $0.86 \pm 0.23$ & $0.75 \pm 0.46$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $94.92 \pm 0.75$ & $96.13 \pm 0.72$ & $1.27 \pm 1.13$ & $0.92 \pm 0.92$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $95.33 \pm 0.80$ & $96.38 \pm 0.85$ & $5.32 \pm 1.23$ & $3.95 \pm 0.80$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $90.03 \pm 0.41$ & $90.06 \pm 1.01$ & $394.75 \pm 91.07$ & $361.59 \pm 19.48$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $94.03 \pm 0.21$ & $97.56 \pm 0.24$ & $17.42 \pm 1.20$ & $132.43 \pm 9.22$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $93.62 \pm 0.34$ & $86.63 \pm 0.63$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $94.03 \pm 0.21$ & $97.43 \pm 0.31$ & $592.07 \pm 58.43$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $95.65 \pm 1.17$ & $\mathbf{100.00 \pm 0.00}$ & $304.54 \pm 53.24$ & $20.45 \pm 18.12$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $95.71 \pm 0.16$ & $86.63 \pm 0.63$ & $524.64 \pm 26.73$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $95.68 \pm 0.13$ & $99.17 \pm 0.21$ & $36.19 \pm 1.57$ & $366.46 \pm 40.00$ & $100.0$ & $100.0$ \\
 &   & 2 & $97.56 \pm 0.18$ & $99.94 \pm 0.09$ & $1361.21 \pm 321.54$ & $1755.44 \pm 1701.05$ & $100.0$ & $60.0$ \\
 &   & 3 & $\mathbf{98.54 \pm 0.21}$ & $99.90 \pm 0.21$ & $3600.00 \pm 0.00$ & $1319.54 \pm 1283.09$ & $0.0$ & $80.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $95.21 \pm 0.26$ & $98.16 \pm 0.27$ & $16.45 \pm 1.47$ & $74.25 \pm 9.62$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $95.21 \pm 0.34$ & $98.16 \pm 0.14$ & $\mathbf{1.18 \pm 0.05}$ & $\mathbf{3.25 \pm 0.37}$ & $100.0$ & $100.0$ \\
 &   & 2 & $96.57 \pm 0.37$ & $99.49 \pm 0.21$ & $5.76 \pm 1.34$ & $20.34 \pm 5.03$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{97.08 \pm 0.37}$ & $\mathbf{99.78 \pm 0.18}$ & $8.88 \pm 3.75$ & $28.73 \pm 12.43$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $94.03 \pm 0.21$ & $97.56 \pm 0.24$ & $25.48 \pm 1.37$ & $334.45 \pm 19.04$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{rice} & CART & 1 & $94.05 \pm 0.21$ & $94.52 \pm 0.22$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $94.17 \pm 0.18$ & $94.68 \pm 0.23$ & $0.96 \pm 0.41$ & $1.59 \pm 0.38$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $95.49 \pm 0.37$ & $96.29 \pm 0.23$ & $1.19 \pm 0.98$ & $0.89 \pm 0.34$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $95.73 \pm 0.30$ & $96.48 \pm 0.21$ & $6.64 \pm 2.00$ & $8.09 \pm 2.64$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $93.68 \pm 0.25$ & $93.69 \pm 0.23$ & $248.94 \pm 25.49$ & $236.81 \pm 13.01$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $94.77 \pm 0.15$ & $95.89 \pm 0.15$ & $65.07 \pm 3.29$ & $899.23 \pm 43.55$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $94.65 \pm 0.16$ & $95.49 \pm 0.10$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $94.77 \pm 0.15$ & $95.83 \pm 0.15$ & $1263.87 \pm 229.75$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $95.53 \pm 0.26$ & $95.86 \pm 1.11$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & DPDT & 1 & $95.60 \pm 0.26$ & $93.09 \pm 0.26$ & $1446.62 \pm 54.64$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $95.58 \pm 0.21$ & $97.04 \pm 0.18$ & $181.77 \pm 16.45$ & $2391.14 \pm 310.24$ & $100.0$ & $100.0$ \\
 &   & 2 & $96.39 \pm 0.22$ & $97.79 \pm 0.51$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $\mathbf{96.80 \pm 0.30}$ & $\mathbf{98.32 \pm 0.48}$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $95.34 \pm 0.24$ & $96.56 \pm 0.29$ & $32.43 \pm 1.56$ & $155.29 \pm 8.91$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $95.32 \pm 0.26$ & $96.54 \pm 0.27$ & $\mathbf{4.13 \pm 0.54}$ & $\mathbf{12.93 \pm 3.66}$ & $100.0$ & $100.0$ \\
 &   & 2 & $95.92 \pm 0.28$ & $97.35 \pm 0.21$ & $38.40 \pm 5.15$ & $205.07 \pm 39.12$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{96.14 \pm 0.35}$ & $\mathbf{97.59 \pm 0.30}$ & $101.11 \pm 26.31$ & $465.94 \pm 136.32$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $94.77 \pm 0.15$ & $95.89 \pm 0.15$ & $73.27 \pm 4.68$ & $1221.82 \pm 102.57$ & $100.0$ & $100.0$ \\* \midrule
\multirow{18}{*}{room} & CART & 1 & $99.49 \pm 0.04$ & $99.62 \pm 0.06$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.57 \pm 0.04$ & $99.69 \pm 0.09$ & $1.25 \pm 0.40$ & $1.27 \pm 0.27$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $99.61 \pm 0.12$ & $99.86 \pm 0.05$ & $2.15 \pm 2.21$ & $1.35 \pm 1.47$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.72 \pm 0.07$ & $99.85 \pm 0.12$ & $18.74 \pm 9.30$ & $18.94 \pm 14.33$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $97.79 \pm 0.78$ & $97.87 \pm 0.64$ & $176.54 \pm 14.90$ & $181.78 \pm 13.93$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $99.89 \pm 0.04$ & $99.98 \pm 0.02$ & $239.49 \pm 5.72$ & $2098.40 \pm 262.28$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $99.86 \pm 0.07$ & $99.93 \pm 0.04$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $99.89 \pm 0.04$ & $99.91 \pm 0.03$ & $2354.10 \pm 241.32$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $3.61 \pm 2.46$ & $0.42 \pm 0.56$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $99.98 \pm 0.02$ & $88.62 \pm 0.00$ & $681.19 \pm 58.11$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $99.98 \pm 0.01$ & $\mathbf{100.00 \pm 0.00}$ & $106.13 \pm 55.95$ & $0.59 \pm 0.75$ & $100.0$ & $100.0$ \\
 &   & 2 & $99.99 \pm 0.01$ & $\mathbf{100.00 \pm 0.00}$ & $430.38 \pm 496.87$ & $0.30 \pm 0.26$ & $100.0$ & $100.0$ \\
 &   & 3 & $99.99 \pm 0.01$ & $\mathbf{100.00 \pm 0.00}$ & $534.69 \pm 643.44$ & $0.32 \pm 0.27$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.97 \pm 0.03$ & $\mathbf{100.00 \pm 0.00}$ & $29.53 \pm 1.52$ & $102.64 \pm 10.87$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $99.97 \pm 0.03$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{5.91 \pm 3.07}$ & $\mathbf{0.43 \pm 0.51}$ & $100.0$ & $100.0$ \\
 &   & 2 & $\mathbf{99.98 \pm 0.01}$ & $\mathbf{100.00 \pm 0.00}$ & $11.64 \pm 6.36$ & $1.04 \pm 1.85$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{99.98 \pm 0.01}$ & $\mathbf{100.00 \pm 0.00}$ & $12.20 \pm 6.54$ & $1.11 \pm 2.03$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $99.89 \pm 0.04$ & $99.98 \pm 0.02$ & $285.07 \pm 15.33$ & $2650.37 \pm 1019.45$ & $100.0$ & $60.0$ \\* \midrule
\multirow{18}{*}{segment} & CART & 1 & $83.13 \pm 0.50$ & $91.37 \pm 0.36$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $84.72 \pm 0.90$ & $92.50 \pm 0.65$ & $0.46 \pm 0.11$ & $0.70 \pm 0.11$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $82.42 \pm 0.30$ & $91.53 \pm 0.50$ & $0.63 \pm 0.25$ & $1.22 \pm 1.20$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $84.22 \pm 0.93$ & $93.62 \pm 0.89$ & $2.76 \pm 0.65$ & $9.38 \pm 5.75$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $87.10 \pm 1.04$ & $87.26 \pm 3.61$ & $276.55 \pm 18.77$ & $301.41 \pm 55.45$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $97.72 \pm 0.15$ & $83.87 \pm 30.91$ & $2936.98 \pm 127.74$ & $3599.54 \pm 0.37$ & $100.0$ & $0.0$ \\
 & LDS-DL8.5 & 1 & $97.18 \pm 0.27$ & $98.71 \pm 0.22$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $97.25 \pm 0.24$ & $98.10 \pm 0.12$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & ConTree & 1 & $93.05 \pm 4.11$ & $\mathbf{99.72 \pm 0.22}$ & $1915.42 \pm 442.89$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $98.21 \pm 0.12$ & $28.57 \pm 0.00$ & $699.94 \pm 12.05$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $98.14 \pm 0.09$ & $99.63 \pm 0.10$ & $122.28 \pm 6.07$ & $1131.65 \pm 72.35$ & $100.0$ & $100.0$ \\
 &   & 2 & $98.55 \pm 0.11$ & $99.51 \pm 0.21$ & $2762.48 \pm 416.38$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 3 & $\mathbf{98.59 \pm 0.05}$ & $99.58 \pm 0.15$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $97.88 \pm 0.18$ & $99.28 \pm 0.19$ & $20.89 \pm 1.00$ & $83.20 \pm 2.41$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $97.86 \pm 0.19$ & $99.26 \pm 0.22$ & $\mathbf{4.32 \pm 0.22}$ & $\mathbf{9.64 \pm 0.93}$ & $100.0$ & $100.0$ \\
 &   & 2 & $98.32 \pm 0.09$ & $99.62 \pm 0.17$ & $14.38 \pm 1.72$ & $44.10 \pm 6.36$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{98.33 \pm 0.08}$ & $\mathbf{99.68 \pm 0.18}$ & $20.28 \pm 4.08$ & $68.05 \pm 16.28$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $97.72 \pm 0.15$ & $99.46 \pm 0.15$ & $2834.81 \pm 123.77$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \midrule
\multirow{18}{*}{skin} & CART & 1 & $98.49 \pm 0.02$ & $99.00 \pm 0.01$ & $\mathbf{0.09 \pm 0.01}$ & $\mathbf{0.09 \pm 0.01}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.38 \pm 0.03$ & $99.69 \pm 0.02$ & $10.54 \pm 1.98$ & $14.54 \pm 2.25$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $98.90 \pm 0.08$ & $99.25 \pm 0.18$ & $2.30 \pm 0.22$ & $2.97 \pm 0.48$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.67 \pm 0.05$ & $99.77 \pm 0.06$ & $49.56 \pm 12.14$ & $74.77 \pm 13.03$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $97.60 \pm 0.38$ & $97.58 \pm 0.61$ & $50.94 \pm 5.62$ & $49.39 \pm 5.48$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $99.08 \pm 0.02$ & $99.25 \pm 0.02$ & $156.68 \pm 11.49$ & $930.82 \pm 42.42$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $99.08 \pm 0.02$ & $99.23 \pm 0.04$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $99.08 \pm 0.02$ & $99.25 \pm 0.02$ & $373.67 \pm 12.83$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $99.71 \pm 0.04$ & $98.61 \pm 0.61$ & $1144.45 \pm 154.16$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & DPDT & 1 & $88.23 \pm 0.06$ & $88.23 \pm 0.06$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $99.73 \pm 0.01$ & $\mathbf{99.87 \pm 0.03}$ & $2245.96 \pm 83.00$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 2 & $\mathbf{99.75 \pm 0.02}$ & $99.80 \pm 0.12$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 &   & 3 & $99.72 \pm 0.01$ & $99.50 \pm 0.82$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.64 \pm 0.04$ & $99.86 \pm 0.01$ & $331.00 \pm 15.23$ & $1238.05 \pm 81.39$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $99.60 \pm 0.01$ & $99.86 \pm 0.01$ & $\mathbf{76.89 \pm 2.84}$ & $\mathbf{239.18 \pm 11.71}$ & $100.0$ & $100.0$ \\
 &   & 2 & $99.82 \pm 0.01$ & $\mathbf{99.92 \pm 0.00}$ & $942.92 \pm 34.04$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 &   & 3 & $\mathbf{99.83 \pm 0.00}$ & $\mathbf{99.92 \pm 0.00}$ & $2053.03 \pm 105.39$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $99.08 \pm 0.02$ & $99.25 \pm 0.02$ & $108.54 \pm 7.74$ & $680.27 \pm 71.46$ & $100.0$ & $100.0$ \\ \pagebreak
\multirow{18}{*}{wilt} & CART & 1 & $99.06 \pm 0.10$ & $99.44 \pm 0.11$ & $\mathbf{0.01 \pm 0.00}$ & $\mathbf{0.01 \pm 0.00}$ & $0.0$ & $0.0$ \\
 & AxTAO & 1 & $99.19 \pm 0.16$ & $99.50 \pm 0.07$ & $1.41 \pm 0.66$ & $1.43 \pm 0.49$ & $0.0$ & $0.0$ \\
 & ShapeCART & 3 & $98.90 \pm 0.25$ & $99.12 \pm 0.31$ & $0.74 \pm 0.29$ & $0.97 \pm 0.72$ & $0.0$ & $0.0$ \\
 & ShapeTAO & 3 & $99.06 \pm 0.23$ & $99.29 \pm 0.28$ & $3.73 \pm 1.11$ & $9.82 \pm 10.78$ & $0.0$ & $0.0$ \\
 & Branches & 1 & $98.38 \pm 0.09$ & $98.37 \pm 0.11$ & $204.56 \pm 17.85$ & $200.73 \pm 12.57$ & $0.0$ & $0.0$ \\
 & STreeD & 1 & $99.08 \pm 0.06$ & $99.58 \pm 0.05$ & $18.46 \pm 0.78$ & $199.03 \pm 18.79$ & $100.0$ & $100.0$ \\
 & LDS-DL8.5 & 1 & $99.08 \pm 0.06$ & $99.43 \pm 0.12$ & $3600.00 \pm 0.00$ & $3600.00 \pm 0.00$ & $0.0$ & $0.0$ \\
 & CADL8.5 & 1 & $99.08 \pm 0.06$ & $99.55 \pm 0.08$ & $309.01 \pm 16.84$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\
 & ConTree & 1 & $99.70 \pm 0.05$ & $\mathbf{100.00 \pm 0.00}$ & $53.55 \pm 24.04$ & $0.99 \pm 0.67$ & $100.0$ & $100.0$ \\
 & DPDT & 1 & $99.53 \pm 0.01$ & $94.60 \pm 0.00$ & $764.34 \pm 41.68$ & $3600.00 \pm 0.00$ & $100.0$ & $0.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati}} & 1 & $99.53 \pm 0.02$ & $99.94 \pm 0.02$ & $102.79 \pm 3.95$ & $857.49 \pm 38.62$ & $100.0$ & $100.0$ \\
 &   & 2 & $99.79 \pm 0.03$ & $99.99 \pm 0.01$ & $3600.00 \pm 0.00$ & $1072.62 \pm 1470.26$ & $0.0$ & $80.0$ \\
 &   & 3 & $\mathbf{99.88 \pm 0.02}$ & $\mathbf{100.00 \pm 0.00}$ & $3600.00 \pm 0.00$ & $649.84 \pm 665.19$ & $0.0$ & $100.0$ \\* \cmidrule{2-9}
 & DPDT-L & 1 & $99.49 \pm 0.04$ & $99.89 \pm 0.01$ & $26.09 \pm 2.26$ & $97.67 \pm 4.53$ & $100.0$ & $100.0$ \\\cdashline{2-9} \noalign{\smallskip}
 & \multicolumn{1}{c}{\multirow{3}{*}{Literati-L}} & 1 & $99.49 \pm 0.04$ & $99.90 \pm 0.02$ & $\mathbf{3.79 \pm 0.31}$ & $8.87 \pm 0.47$ & $100.0$ & $100.0$ \\
 &   & 2 & $99.70 \pm 0.06$ & $\mathbf{100.00 \pm 0.00}$ & $35.65 \pm 5.97$ & $12.29 \pm 19.35$ & $100.0$ & $100.0$ \\
 &   & 3 & $\mathbf{99.78 \pm 0.06}$ & $\mathbf{100.00 \pm 0.00}$ & $80.66 \pm 28.11$ & $\mathbf{1.03 \pm 1.32}$ & $100.0$ & $100.0$ \\* \cmidrule{2-9}
 & Literati-PreQuant & 1 & $99.08 \pm 0.06$ & $99.58 \pm 0.05$ & $17.45 \pm 1.30$ & $189.04 \pm 13.39$ & $100.0$ & $100.0$ \\* \bottomrule
\end{longtable}
\begin{tabular}{@{}llllllllllll@{}}
\toprule
Dataset       & CART                       & AxTAO                      & ShapeCART                  & ShapeTAO                   & Branches                  & STreeD                     & LDS-DL8.5                  & CADL8.5                    & ConTree          & DPDT                       & Literati                   \\ \midrule
adult         & $85.40 \pm 0.20$           & $85.90 \pm 0.30$           & $87.10 \pm 0.30$           & $87.30 \pm 0.30$           & $83.17 \pm 0.29$          & $86.60 \pm 0.30$           & $86.90 \pm 0.40$           & $86.10 \pm 0.20$           & $84.70 \pm 0.30$ & $86.00 \pm 0.30$           & $\mathbf{87.40 \pm 0.20}$  \\
avila         & $68.10 \pm 0.90$           & $69.90 \pm 0.40$           & $71.50 \pm 1.70$           & $75.10 \pm 2.30$           & $63.48 \pm 0.78$          & $73.00 \pm 0.70$           & $74.20 \pm 0.50$           & $72.50 \pm 0.60$           & $63.90 \pm 0.80$ & $73.70 \pm 0.70$           & $\mathbf{79.40 \pm 1.10}$  \\
bank          & $97.90 \pm 0.50$           & $98.80 \pm 0.60$           & $97.50 \pm 1.00$           & $98.40 \pm 0.60$           & $\mathbf{99.27 \pm 0.51}$ & $99.20 \pm 0.70$           & $98.90 \pm 0.40$           & $99.20 \pm 0.50$           & $96.20 \pm 2.50$ & $98.30 \pm 0.30$           & $98.70 \pm 0.30$           \\
bean          & $91.80 \pm 0.10$           & $92.50 \pm 0.20$           & $93.50 \pm 0.20$           & $93.70 \pm 0.30$           & $85.41 \pm 0.56$          & $92.10 \pm 0.40$           & $93.40 \pm 0.20$           & $92.20 \pm 0.40$           & $90.40 \pm 0.70$ & $93.00 \pm 0.20$           & $\mathbf{94.00 \pm 0.40}$  \\
bidding       & $99.50 \pm 0.30$           & $99.50 \pm 0.30$           & $99.70 \pm 0.10$           & $99.70 \pm 0.10$           & $99.49 \pm 0.24$          & $99.50 \pm 0.20$           & $99.70 \pm 0.20$           & $99.70 \pm 0.10$           & $99.00 \pm 0.90$ & $99.70 \pm 0.10$           & $\mathbf{99.80 \pm 0.10}$  \\
electricity   & $80.10 \pm 0.60$           & $82.50 \pm 0.50$           & $85.70 \pm 0.80$           & $86.10 \pm 0.50$           & $78.56 \pm 0.23$          & $82.60 \pm 0.40$           & $83.20 \pm 0.30$           & $82.30 \pm 0.30$           & $81.40 \pm 0.30$ & $83.80 \pm 0.30$           & $\mathbf{86.90 \pm 0.20}$  \\
eucalyptus    & $57.10 \pm 3.70$           & $57.80 \pm 4.10$           & $58.70 \pm 3.10$           & $\mathbf{60.50 \pm 4.60}$  & $43.51 \pm 2.32$          & $53.50 \pm 4.80$           & $56.40 \pm 1.90$           & $59.80 \pm 4.20$           & $48.30 \pm 5.20$ & $60.00 \pm 3.20$           & $57.60 \pm 3.40$           \\
eye-movements & $55.90 \pm 0.70$           & $57.30 \pm 1.30$           & $58.50 \pm 0.90$           & $59.30 \pm 1.80$           & $52.29 \pm 1.16$          & $59.50 \pm 0.80$           & $59.70 \pm 0.90$           & $59.10 \pm 0.50$           & $54.50 \pm 1.20$ & $59.70 \pm 0.70$           & $\mathbf{63.50 \pm 1.00}$  \\
eye-state     & $75.00 \pm 0.50$           & $77.50 \pm 1.20$           & $79.40 \pm 1.10$           & $79.90 \pm 1.10$           & $72.71 \pm 1.26$          & $\mathbf{81.10 \pm 0.70}$  & $81.00 \pm 0.60$           & $79.80 \pm 0.80$           & $74.60 \pm 1.40$ & $79.00 \pm 0.70$           & $\mathbf{81.10 \pm 1.70}$  \\
fault         & $69.70 \pm 1.10$           & $72.80 \pm 1.50$           & $73.60 \pm 2.90$           & $74.50 \pm 2.80$           & $68.53 \pm 2.88$          & $74.50 \pm 2.70$           & $\mathbf{77.00 \pm 1.70}$  & $73.70 \pm 2.40$           & $66.90 \pm 3.70$ & $71.60 \pm 1.20$           & $76.50 \pm 2.80$           \\
gas-drift     & $89.90 \pm 0.90$           & $92.50 \pm 1.40$           & $93.70 \pm 1.60$           & $95.10 \pm 0.90$           & $58.05 \pm 0.40$          & $84.60 \pm 0.70$           & $96.30 \pm 0.70$           & $83.30 \pm 0.90$           & $74.20 \pm 1.10$ & $96.00 \pm 0.60$           & $\mathbf{99.00 \pm 0.60}$  \\
htru          & $\mathbf{97.90 \pm 0.10}$  & $\mathbf{97.90 \pm 0.10}$  & $97.80 \pm 0.20$           & $\mathbf{97.90 \pm 0.20}$  & $97.81 \pm 0.18$          & $97.80 \pm 0.10$           & $97.80 \pm 0.20$           & $97.80 \pm 0.10$           & $97.80 \pm 0.10$ & $\mathbf{97.90 \pm 0.10}$  & $97.80 \pm 0.10$           \\
magic         & $82.40 \pm 0.80$           & $83.10 \pm 1.00$           & $84.20 \pm 1.00$           & $84.40 \pm 0.90$           & $79.80 \pm 0.75$          & $84.10 \pm 0.90$           & $84.90 \pm 1.10$           & $82.60 \pm 1.10$           & $81.80 \pm 1.10$ & $84.20 \pm 1.00$           & $\mathbf{85.40 \pm 1.10}$  \\
mini-boone    & $91.80 \pm 0.20$           & $92.40 \pm 0.10$           & $93.50 \pm 0.20$           & $93.30 \pm 0.20$           & $87.03 \pm 0.20$          & $91.10 \pm 0.20$           & $93.10 \pm 0.10$           & $90.80 \pm 0.10$           & $88.90 \pm 0.20$ & $92.70 \pm 0.10$           & $\mathbf{93.80 \pm 0.20}$  \\
mushroom      & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.10}$ & $\mathbf{100.00 \pm 0.00}$ & $98.92 \pm 0.09$          & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $\mathbf{100.00 \pm 0.00}$ & $99.60 \pm 0.60$ & $\mathbf{100.00 \pm 0.10}$ & $\mathbf{100.00 \pm 0.00}$ \\
occupancy     & $98.80 \pm 0.10$           & $98.90 \pm 0.10$           & $99.00 \pm 0.10$           & $98.90 \pm 0.10$           & $98.83 \pm 0.10$          & $98.80 \pm 0.10$           & $98.70 \pm 0.00$           & $98.80 \pm 0.10$           & $98.90 \pm 0.10$ & $99.00 \pm 0.10$           & $\mathbf{99.10 \pm 0.10}$  \\
page          & $96.60 \pm 0.50$           & $\mathbf{96.90 \pm 0.40}$  & $96.30 \pm 0.50$           & $96.40 \pm 0.50$           & $95.87 \pm 0.59$          & $96.10 \pm 0.30$           & $96.70 \pm 0.40$           & $96.70 \pm 0.50$           & $96.00 \pm 0.90$ & $96.70 \pm 0.40$           & $96.80 \pm 0.40$           \\
pendigits     & $92.20 \pm 0.70$           & $93.90 \pm 0.60$           & $93.80 \pm 0.80$           & $94.90 \pm 1.10$           & $81.06 \pm 0.77$          & $95.60 \pm 0.50$           & $97.20 \pm 0.50$           & $94.90 \pm 0.50$           & $85.00 \pm 0.60$ & $95.60 \pm 0.60$           & $\mathbf{97.70 \pm 0.60}$  \\
raisin        & $88.50 \pm 2.10$           & $88.30 \pm 0.70$           & $\mathbf{89.40 \pm 2.00}$  & $88.10 \pm 1.00$           & $85.22 \pm 0.84$          & $87.70 \pm 1.30$           & $87.80 \pm 1.40$           & $88.40 \pm 2.10$           & $87.30 \pm 2.00$ & $89.10 \pm 2.60$           & $89.30 \pm 2.40$           \\
rice          & $94.30 \pm 0.60$           & $94.40 \pm 0.70$           & $\mathbf{96.00 \pm 0.80}$  & $95.40 \pm 1.20$           & $92.68 \pm 0.80$          & $94.90 \pm 0.80$           & $94.80 \pm 1.10$           & $94.60 \pm 0.80$           & $93.70 \pm 0.80$ & $94.60 \pm 0.80$           & $\mathbf{96.00 \pm 0.80}$  \\
room          & $99.50 \pm 0.10$           & $99.60 \pm 0.10$           & $99.50 \pm 0.10$           & $99.60 \pm 0.10$           & $98.70 \pm 0.17$          & $99.60 \pm 0.00$           & $99.50 \pm 0.10$           & $99.50 \pm 0.10$           & $99.30 \pm 0.50$ & $99.60 \pm 0.20$           & $\mathbf{99.70 \pm 0.10}$  \\
segment       & $93.60 \pm 1.60$           & $94.40 \pm 1.40$           & $93.90 \pm 1.20$           & $94.30 \pm 1.30$           & $90.48 \pm 1.00$          & $94.70 \pm 0.90$           & $95.80 \pm 1.00$           & $95.80 \pm 0.70$           & $92.90 \pm 3.20$ & $96.00 \pm 1.40$           & $\mathbf{96.80 \pm 0.80}$  \\
skin          & $98.90 \pm 0.10$           & $99.50 \pm 0.00$           & $99.10 \pm 0.10$           & $99.70 \pm 0.10$           & $98.59 \pm 0.05$          & $99.30 \pm 0.00$           & $99.30 \pm 0.00$           & $99.30 \pm 0.00$           & $99.70 \pm 0.00$ & $99.70 \pm 0.00$           & $\mathbf{99.90 \pm 0.00}$  \\
wilt          & $98.30 \pm 0.50$           & $98.30 \pm 0.30$           & $98.10 \pm 0.30$           & $98.20 \pm 0.20$           & $98.16 \pm 0.42$          & $98.10 \pm 0.20$           & $\mathbf{98.50 \pm 0.30}$  & $98.30 \pm 0.50$           & $97.30 \pm 0.70$ & $98.30 \pm 0.30$           & $98.40 \pm 0.20$           \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
\toprule
Dataset       & CART                     & AxTAO              & ShapeCART        & ShapeTAO           & Branches            & STreeD             & LDS-DL8.5         & CADL8.5            & ConTree             & DPDT               & Literati           \\ \midrule
adult         & $\mathbf{0.12 \pm 0.01}$ & $21.68 \pm 6.44$   & $2.37 \pm 1.26$  & $47.51 \pm 5.84$   & $47.96 \pm 4.25$    & $899.68 \pm 0.31$  & $901.72 \pm 0.04$ & $900.15 \pm 0.04$  & $900.09 \pm 0.01$   & $12.73 \pm 1.23$   & $838.64 \pm 58.03$ \\
avila         & $\mathbf{0.06 \pm 0.01}$ & $2.88 \pm 0.29$    & $2.50 \pm 1.73$  & $13.90 \pm 5.06$   & $143.81 \pm 20.48$  & $899.41 \pm 0.30$  & $901.66 \pm 0.03$ & $900.11 \pm 0.04$  & $900.02 \pm 0.03$   & $30.62 \pm 1.29$   & $39.33 \pm 4.47$   \\
bank          & $\mathbf{0.00 \pm 0.00}$ & $0.62 \pm 0.14$    & $0.67 \pm 0.39$  & $15.46 \pm 2.09$   & $55.37 \pm 6.80$    & $0.04 \pm 0.00$    & $0.08 \pm 0.04$   & $0.01 \pm 0.00$    & $0.02 \pm 0.00$     & $0.43 \pm 0.02$    & $0.26 \pm 0.03$    \\
bean          & $\mathbf{0.10 \pm 0.00}$ & $4.53 \pm 1.25$    & $1.97 \pm 0.42$  & $14.47 \pm 3.34$   & $74.16 \pm 2.99$   & $899.55 \pm 0.28$  & $903.94 \pm 0.06$ & $900.06 \pm 0.00$  & $900.01 \pm 0.01$   & $40.25 \pm 0.67$   & $105.04 \pm 7.68$  \\
bidding       & $\mathbf{0.00 \pm 0.00}$ & $0.42 \pm 0.17$    & $0.89 \pm 0.68$  & $17.89 \pm 3.16$   & $48.17 \pm 4.32$   & $9.43 \pm 1.48$    & $903.50 \pm 0.35$ & $142.83 \pm 10.97$ & $103.92 \pm 63.81$  & $1.59 \pm 0.32$    & $12.30 \pm 1.65$   \\
electricity   & $\mathbf{0.08 \pm 0.00}$ & $10.78 \pm 6.30$   & $1.56 \pm 0.30$  & $83.11 \pm 3.26$   & $26.78 \pm 3.97$    & $899.65 \pm 0.32$  & $902.86 \pm 0.29$ & $900.13 \pm 0.01$  & $900.03 \pm 0.02$   & $22.51 \pm 1.16$   & $320.99 \pm 51.27$ \\
eucalyptus    & $\mathbf{0.02 \pm 0.00}$ & $10.24 \pm 0.28$   & $1.27 \pm 0.36$  & $4.08 \pm 0.51$    & $133.85 \pm 9.25$  & $899.57 \pm 0.42$  & $901.86 \pm 0.12$ & $900.31 \pm 0.10$  & $900.04 \pm 0.02$   & $0.87 \pm 0.05$    & $5.10 \pm 0.26$    \\
eye-movements & $\mathbf{0.04 \pm 0.00}$ & $5.71 \pm 0.95$    & $2.11 \pm 0.33$  & $59.75 \pm 10.71$  & $116.58 \pm 13.00$  & $899.60 \pm 0.34$  & $905.50 \pm 1.42$ & $900.07 \pm 0.01$  & $900.02 \pm 0.02$   & $29.78 \pm 1.71$   & $231.22 \pm 28.95$ \\
eye-state     & $\mathbf{0.04 \pm 0.00}$ & $8.78 \pm 5.29$    & $2.23 \pm 1.74$  & $93.67 \pm 37.02$  & $42.28 \pm 1.06$    & $899.45 \pm 0.38$  & $904.34 \pm 0.77$ & $900.22 \pm 0.05$  & $900.02 \pm 0.02$   & $21.80 \pm 1.20$   & $41.03 \pm 9.58$   \\
fault         & $\mathbf{0.02 \pm 0.00}$ & $1.78 \pm 0.41$    & $3.97 \pm 4.78$  & $31.90 \pm 12.55$  & $426.34 \pm 46.49$ & $899.70 \pm 0.17$  & $907.39 \pm 0.38$ & $900.06 \pm 0.03$  & $24.05 \pm 3.21$    & $8.57 \pm 0.51$    & $3.50 \pm 0.38$    \\
gas-drift     & $\mathbf{0.88 \pm 0.03}$ & $48.25 \pm 8.70$   & $10.71 \pm 1.04$ & $123.43 \pm 81.11$ & $179.61 \pm 7.67$  & $901.78 \pm 0.14$  & $902.50 \pm 0.11$ & $900.36 \pm 0.12$  & $900.02 \pm 0.01$   & $288.21 \pm 2.06$  & $810.08 \pm 43.74$ \\
htru          & $\mathbf{0.05 \pm 0.00}$ & $1.40 \pm 0.42$    & $1.10 \pm 0.56$  & $2.74 \pm 0.91$    & $900.00 \pm 0.00$   & $161.84 \pm 13.11$ & $903.49 \pm 0.46$ & $900.10 \pm 0.02$  & $70.08 \pm 32.57$   & $12.23 \pm 0.41$   & $172.15 \pm 51.95$ \\
magic         & $\mathbf{0.05 \pm 0.00}$ & $5.24 \pm 1.48$    & $1.66 \pm 0.28$  & $60.95 \pm 4.75$   & $76.43 \pm 3.72$    & $899.47 \pm 0.22$  & $905.26 \pm 0.74$ & $900.50 \pm 0.03$  & $900.02 \pm 0.03$   & $11.49 \pm 1.54$   & $100.29 \pm 9.58$  \\
mini-boone    & $\mathbf{2.51 \pm 0.04}$ & $119.82 \pm 38.29$ & $14.00 \pm 5.87$ & $161.83 \pm 18.41$ & $76.93 \pm 4.48$    & $901.17 \pm 0.43$  & $906.98 \pm 0.60$ & $901.05 \pm 0.24$  & $900.04 \pm 0.02$   & $855.88 \pm 22.08$ & $901.36 \pm 0.22$  \\
mushroom      & $\mathbf{0.01 \pm 0.00}$ & $0.40 \pm 0.10$    & $0.87 \pm 0.52$  & $1.50 \pm 0.23$    & $12.38 \pm 0.45$  & $0.05 \pm 0.00$    & $0.08 \pm 0.02$   & $0.02 \pm 0.00$    & $900.02 \pm 0.01$   & $0.18 \pm 0.01$    & $4.20 \pm 1.23$    \\
occupancy     & $\mathbf{0.01 \pm 0.00}$ & $0.78 \pm 0.35$    & $1.28 \pm 0.76$  & $21.91 \pm 3.23$   & $900.00 \pm 0.00$    & $28.61 \pm 2.41$   & $901.98 \pm 0.10$ & $145.09 \pm 7.66$  & $673.46 \pm 373.26$ & $6.50 \pm 0.28$    & $88.37 \pm 15.35$  \\
page          & $\mathbf{0.01 \pm 0.00}$ & $1.25 \pm 0.46$    & $1.01 \pm 0.82$  & $27.12 \pm 4.90$   & $69.47 \pm 7.27$    & $882.00 \pm 17.98$ & $906.30 \pm 0.25$ & $900.13 \pm 0.04$  & $2.52 \pm 0.60$     & $5.96 \pm 0.19$    & $10.56 \pm 0.72$   \\
pendigits     & $\mathbf{0.02 \pm 0.00}$ & $6.39 \pm 1.72$    & $1.70 \pm 0.30$  & $84.35 \pm 13.79$  & $65.24 \pm 9.26$    & $899.50 \pm 0.30$  & $905.39 \pm 0.60$ & $900.42 \pm 0.04$  & $742.05 \pm 100.46$ & $21.27 \pm 1.15$   & $97.81 \pm 5.28$   \\
raisin        & $\mathbf{0.00 \pm 0.00}$ & $0.33 \pm 0.11$    & $0.50 \pm 0.13$  & $10.50 \pm 6.14$   & $1.59 \pm 0.17$     & $0.01 \pm 0.00$    & $4.66 \pm 0.54$   & $0.03 \pm 0.00$    & $0.31 \pm 0.22$     & $0.72 \pm 0.06$    & $0.46 \pm 0.15$    \\
rice          & $\mathbf{0.01 \pm 0.00}$ & $0.72 \pm 0.44$    & $1.47 \pm 0.88$  & $2.91 \pm 1.49$    & $2.89 \pm 0.17$  & $0.02 \pm 0.00$    & $78.81 \pm 4.25$  & $0.07 \pm 0.00$    & $0.02 \pm 0.01$     & $1.18 \pm 0.03$    & $14.64 \pm 2.64$   \\
room          & $\mathbf{0.01 \pm 0.00}$ & $1.05 \pm 0.32$    & $0.94 \pm 0.16$  & $25.45 \pm 4.33$   & $127.34 \pm 18.92$   & $162.68 \pm 12.03$ & $903.04 \pm 0.30$ & $900.37 \pm 0.08$  & $900.02 \pm 0.01$   & $5.49 \pm 0.62$    & $12.17 \pm 3.63$   \\
segment       & $\mathbf{0.01 \pm 0.00}$ & $0.97 \pm 0.34$    & $1.23 \pm 0.42$  & $9.27 \pm 6.66$    & $380.31 \pm 43.75$  & $899.62 \pm 0.32$  & $909.96 \pm 0.63$ & $900.08 \pm 0.03$  & $900.02 \pm 0.02$   & $2.80 \pm 0.12$    & $15.31 \pm 1.09$   \\
skin          & $\mathbf{0.08 \pm 0.01}$ & $13.52 \pm 2.07$   & $2.87 \pm 2.64$  & $41.44 \pm 22.96$  & $17.03 \pm 0.50$    & $584.25 \pm 39.38$ & $902.06 \pm 0.04$ & $900.19 \pm 0.02$  & $899.55 \pm 3.68$   & $57.78 \pm 4.44$   & $530.38 \pm 27.13$ \\
wilt          & $\mathbf{0.01 \pm 0.00}$ & $1.61 \pm 0.29$    & $1.30 \pm 0.77$  & $45.72 \pm 26.21$  & $2.83 \pm 0.12$     & $4.88 \pm 0.28$    & $65.86 \pm 2.85$  & $23.30 \pm 0.43$   & $0.27 \pm 0.09$     & $5.21 \pm 0.26$    & $55.29 \pm 20.59$  \\ \bottomrule
\end{tabular}
